A cross-cultural dataset on the structure of social networks: The ENDOW project

We present multilayer social network data from 50 communities, located in 29 countries around the world, gathered as part of the "ENDOW" project. The communities show exceptional diversity, from fishers in Bangladesh and Vanuatu, to horticulturalists in Fiji and Bolivia, to pastoralists in Namibia and Argentina, to farmers and wage labourers in India and Colombia. Data collection embraced this variation, while still aiming for comparability. Respondents answered ten network prompts on behalf of their "sharing unit" (household), covering different types of material and immaterial support. From these, we construct networks representing flows of support between sharing units in each community. We compare nomination patterns and network summary statistics across the ENDOW communities and to other benchmark datasets. The summaries exhibit considerable heterogeneity, suggesting a need to revisit existing ``rules of thumb'' about social network structure. These measures contribute novel reference points for research on the diversity of human sociality and social structure.

==> (inline-0) <==
\begin{longtable}[t]{lrrrrrrrr}
\caption{PCA loadings by layer, weighted. Each entry is the correlation (loading) between a network layer and a principal component. Loadings near $\pm 1$ indicate the layer is strongly associated with that component; loadings near 0 indicate little association. Reading across a row shows how a layer's variance is distributed across components; reading down a column reveals the substantive meaning of each component. Components are ordered by descending variance explained.}\\
\toprule
Layer & PC1 & PC2 & PC3 & PC4 & PC5 & PC6 & PC7 & PC8\\
\midrule
\endfirsthead
\caption[]{PCA loadings by layer, weighted. Each entry is the correlation (loading) between a network layer and a principal component. Loadings near $\pm 1$ indicate the layer is strongly associated with that component; loadings near 0 indicate little association. Reading across a row shows how a layer's variance is distributed across components; reading down a column reveals the substantive meaning of each component. Components are ordered by descending variance explained. \textit{(continued)}}\\
\toprule
Layer & PC1 & PC2 & PC3 & PC4 & PC5 & PC6 & PC7 & PC8\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{AH}}\\
\hspace{1em}Borrow money & 0.12 & 0.70 & -0.03 & -0.43 & -0.55 & 0.07 & -0.02 & -0.01\\
\hspace{1em}Lend money & 0.18 & 0.62 & 0.32 & 0.22 & 0.63 & -0.15 & -0.02 & 0.06\\
\hspace{1em}Borrow goods & 0.48 & -0.10 & 0.15 & 0.27 & -0.20 & 0.31 & 0.05 & 0.72\\
\hspace{1em}Lend goods & 0.48 & -0.02 & 0.03 & 0.24 & -0.06 & 0.36 & 0.43 & -0.62\\
\hspace{1em}Women behav. & 0.34 & 0.05 & -0.56 & 0.20 & -0.09 & -0.68 & 0.22 & 0.08\\
\hspace{1em}Men behav. & 0.43 & -0.18 & 0.32 & 0.04 & -0.19 & -0.28 & -0.70 & -0.27\\
\hspace{1em}Women info. & 0.31 & -0.01 & -0.60 & -0.32 & 0.41 & 0.38 & -0.36 & 0.01\\
\hspace{1em}Men info. & 0.30 & -0.27 & 0.31 & -0.70 & 0.21 & -0.23 & 0.36 & 0.09\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{AP}}\\
\hspace{1em}Borrow money & 0.15 & 0.71 & 0.18 & 0.25 & 0.59 & 0.16 & -0.08 & 0.01\\
\hspace{1em}Lend money & 0.40 & -0.19 & -0.26 & 0.18 & -0.06 & 0.38 & -0.74 & -0.02\\
\hspace{1em}Borrow goods & 0.47 & -0.13 & 0.01 & 0.23 & -0.06 & 0.17 & 0.41 & 0.71\\
\hspace{1em}Lend goods & 0.47 & -0.12 & 0.03 & 0.23 & -0.06 & 0.15 & 0.43 & -0.70\\
\hspace{1em}Women behav. & 0.31 & 0.07 & 0.47 & -0.77 & -0.05 & 0.29 & -0.05 & 0.01\\
\hspace{1em}Men behav. & 0.31 & -0.08 & -0.60 & -0.42 & 0.48 & -0.35 & 0.08 & -0.01\\
\hspace{1em}Women info. & 0.38 & -0.06 & 0.43 & 0.16 & -0.07 & -0.75 & -0.27 & 0.02\\
\hspace{1em}Men info. & 0.18 & 0.65 & -0.35 & -0.09 & -0.63 & -0.13 & 0.02 & 0.00\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{AR}}\\
\hspace{1em}Borrow money & 0.38 & 0.07 & -0.13 & 0.59 & -0.33 & -0.31 & 0.21 & -0.48\\
\hspace{1em}Lend money & 0.45 & 0.06 & -0.07 & 0.34 & 0.00 & 0.04 & 0.13 & 0.81\\
\hspace{1em}Borrow goods & 0.41 & 0.31 & -0.22 & -0.12 & 0.12 & -0.11 & -0.80 & -0.08\\
\hspace{1em}Lend goods & 0.36 & 0.31 & -0.17 & -0.29 & 0.61 & -0.01 & 0.50 & -0.19\\
\hspace{1em}Women behav. & 0.35 & -0.03 & 0.64 & 0.15 & 0.07 & 0.62 & -0.08 & -0.22\\
\hspace{1em}Men behav. & 0.28 & -0.59 & 0.40 & -0.17 & 0.21 & -0.58 & -0.06 & 0.03\\
\hspace{1em}Women info. & 0.33 & 0.13 & 0.08 & -0.62 & -0.67 & 0.00 & 0.18 & 0.04\\
\hspace{1em}Men info. & 0.23 & -0.66 & -0.57 & -0.09 & -0.02 & 0.40 & -0.01 & -0.12\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{AV}}\\
\hspace{1em}Borrow money & 0.41 & 0.03 & -0.01 & -0.46 & -0.08 & 0.32 & -0.50 & -0.50\\
\hspace{1em}Lend money & 0.44 & 0.02 & 0.10 & -0.28 & -0.13 & -0.01 & -0.18 & 0.82\\
\hspace{1em}Borrow goods & 0.41 & -0.09 & 0.09 & 0.04 & 0.17 & 0.58 & 0.67 & -0.03\\
\hspace{1em}Lend goods & 0.35 & -0.03 & 0.62 & 0.61 & 0.16 & -0.12 & -0.28 & -0.10\\
\hspace{1em}Women behav. & 0.35 & -0.41 & -0.06 & 0.01 & -0.63 & -0.45 & 0.28 & -0.21\\
\hspace{1em}Men behav. & 0.31 & 0.53 & 0.01 & -0.27 & 0.39 & -0.55 & 0.27 & -0.15\\
\hspace{1em}Women info. & 0.29 & -0.43 & -0.62 & 0.22 & 0.49 & -0.13 & -0.18 & 0.04\\
\hspace{1em}Men info. & 0.22 & 0.60 & -0.45 & 0.47 & -0.37 & 0.16 & -0.06 & 0.02\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{AZ}}\\
\hspace{1em}Borrow money & 0.38 & 0.08 & -0.29 & -0.52 & 0.15 & 0.00 & -0.67 & 0.11\\
\hspace{1em}Lend money & 0.38 & 0.14 & -0.34 & -0.42 & 0.11 & -0.11 & 0.72 & -0.08\\
\hspace{1em}Borrow goods & 0.39 & 0.23 & -0.22 & 0.48 & -0.01 & 0.04 & -0.15 & -0.70\\
\hspace{1em}Lend goods & 0.39 & 0.22 & -0.21 & 0.51 & -0.07 & 0.05 & 0.04 & 0.70\\
\hspace{1em}Women behav. & 0.36 & 0.08 & 0.52 & -0.18 & -0.26 & 0.70 & 0.07 & -0.02\\
\hspace{1em}Men behav. & 0.29 & -0.61 & -0.08 & -0.02 & -0.68 & -0.28 & -0.02 & -0.03\\
\hspace{1em}Women info. & 0.35 & 0.18 & 0.66 & 0.00 & 0.16 & -0.62 & -0.03 & 0.01\\
\hspace{1em}Men info. & 0.26 & -0.68 & 0.06 & 0.17 & 0.64 & 0.18 & 0.06 & 0.01\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{BD}}\\
\hspace{1em}Borrow money & 0.34 & 0.05 & 0.83 & -0.01 & 0.05 & 0.34 & -0.17 & -0.23\\
\hspace{1em}Lend money & 0.40 & -0.20 & 0.28 & 0.17 & -0.30 & -0.63 & 0.31 & 0.34\\
\hspace{1em}Borrow goods & 0.41 & -0.25 & -0.26 & 0.20 & -0.18 & 0.52 & -0.26 & 0.53\\
\hspace{1em}Lend goods & 0.42 & -0.25 & -0.33 & 0.20 & -0.25 & -0.03 & -0.03 & -0.74\\
\hspace{1em}Women behav. & 0.40 & -0.02 & -0.13 & 0.14 & 0.88 & -0.13 & 0.07 & 0.03\\
\hspace{1em}Men behav. & 0.20 & 0.66 & -0.11 & 0.19 & -0.13 & 0.29 & 0.61 & 0.00\\
\hspace{1em}Women info. & 0.35 & -0.03 & -0.13 & -0.91 & -0.05 & 0.03 & 0.15 & 0.03\\
\hspace{1em}Men info. & 0.24 & 0.63 & -0.11 & -0.02 & -0.11 & -0.34 & -0.64 & 0.04\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{BM}}\\
\hspace{1em}Borrow money & 0.27 & 0.41 & -0.38 & -0.07 & -0.65 & -0.24 & -0.37 & -0.01\\
\hspace{1em}Lend money & 0.27 & 0.33 & 0.23 & -0.72 & 0.30 & -0.35 & 0.17 & 0.02\\
\hspace{1em}Borrow goods & 0.26 & 0.46 & -0.32 & 0.53 & 0.33 & -0.15 & 0.45 & -0.02\\
\hspace{1em}Lend goods & 0.25 & -0.12 & 0.67 & 0.33 & -0.39 & -0.40 & 0.23 & 0.01\\
\hspace{1em}Women behav. & 0.32 & -0.35 & -0.09 & 0.19 & 0.44 & -0.45 & -0.58 & 0.02\\
\hspace{1em}Men behav. & 0.26 & 0.46 & 0.46 & 0.17 & 0.16 & 0.51 & -0.43 & -0.03\\
\hspace{1em}Women info. & 0.53 & -0.30 & -0.12 & -0.12 & -0.07 & 0.27 & 0.17 & -0.71\\
\hspace{1em}Men info. & 0.53 & -0.26 & -0.13 & -0.09 & -0.08 & 0.31 & 0.16 & 0.71\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{BY}}\\
\hspace{1em}Borrow money & 0.04 & 0.41 & 0.89 & -0.13 & 0.10 & -0.08 & 0.10 & 0.05\\
\hspace{1em}Lend money & 0.32 & 0.03 & 0.14 & 0.90 & -0.18 & 0.00 & -0.20 & -0.01\\
\hspace{1em}Borrow goods & 0.42 & 0.22 & -0.11 & -0.19 & -0.35 & -0.33 & 0.12 & -0.69\\
\hspace{1em}Lend goods & 0.43 & 0.16 & -0.14 & -0.16 & -0.45 & -0.07 & 0.26 & 0.69\\
\hspace{1em}Women behav. & 0.40 & 0.17 & -0.23 & 0.09 & 0.78 & -0.30 & 0.21 & 0.09\\
\hspace{1em}Men behav. & 0.33 & -0.54 & 0.22 & -0.26 & 0.04 & -0.36 & -0.58 & 0.11\\
\hspace{1em}Women info. & 0.40 & 0.29 & -0.08 & -0.20 & 0.13 & 0.71 & -0.42 & -0.07\\
\hspace{1em}Men info. & 0.32 & -0.60 & 0.24 & 0.01 & 0.05 & 0.39 & 0.55 & -0.15\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{CP}}\\
\hspace{1em}Borrow money & 0.49 & 0.12 & -0.05 & 0.14 & -0.41 & 0.23 & -0.32 & -0.63\\
\hspace{1em}Lend money & 0.53 & 0.16 & 0.09 & 0.17 & -0.17 & 0.19 & -0.19 & 0.75\\
\hspace{1em}Borrow goods & 0.40 & 0.09 & 0.23 & -0.18 & -0.26 & -0.64 & 0.51 & -0.06\\
\hspace{1em}Lend goods & 0.28 & 0.21 & 0.53 & -0.40 & 0.58 & 0.29 & 0.01 & -0.15\\
\hspace{1em}Women behav. & 0.18 & 0.20 & -0.72 & -0.64 & 0.05 & 0.05 & 0.02 & 0.07\\
\hspace{1em}Men behav. & 0.28 & 0.20 & -0.35 & 0.55 & 0.60 & -0.26 & 0.06 & -0.11\\
\hspace{1em}Women info. & 0.27 & -0.62 & -0.14 & 0.09 & 0.04 & 0.44 & 0.56 & -0.02\\
\hspace{1em}Men info. & 0.24 & -0.66 & 0.02 & -0.19 & 0.19 & -0.38 & -0.53 & 0.02\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{CR}}\\
\hspace{1em}Borrow money & 0.39 & 0.04 & 0.13 & -0.46 & 0.29 & -0.73 & 0.00 & -0.09\\
\hspace{1em}Lend money & 0.39 & 0.01 & 0.23 & -0.45 & 0.27 & 0.63 & 0.34 & 0.08\\
\hspace{1em}Borrow goods & 0.43 & 0.07 & 0.08 & 0.40 & -0.26 & -0.18 & 0.38 & 0.63\\
\hspace{1em}Lend goods & 0.44 & 0.19 & 0.11 & 0.34 & -0.25 & 0.05 & 0.15 & -0.74\\
\hspace{1em}Women behav. & 0.16 & 0.41 & -0.87 & -0.19 & -0.04 & 0.05 & 0.08 & 0.02\\
\hspace{1em}Men behav. & 0.22 & -0.63 & -0.16 & -0.35 & -0.63 & 0.02 & -0.10 & -0.02\\
\hspace{1em}Women info. & 0.45 & 0.14 & 0.06 & 0.12 & 0.07 & 0.18 & -0.83 & 0.18\\
\hspace{1em}Men info. & 0.21 & -0.61 & -0.35 & 0.37 & 0.56 & 0.01 & 0.07 & -0.08\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{DJ}}\\
\hspace{1em}Borrow money & 0.45 & 0.05 & -0.37 & 0.13 & -0.18 & -0.23 & -0.09 & -0.74\\
\hspace{1em}Lend money & 0.45 & -0.08 & -0.34 & 0.10 & 0.02 & 0.03 & -0.63 & 0.52\\
\hspace{1em}Borrow goods & 0.41 & 0.12 & 0.03 & 0.58 & -0.21 & 0.15 & 0.58 & 0.28\\
\hspace{1em}Lend goods & 0.36 & -0.01 & 0.51 & 0.06 & 0.45 & 0.53 & -0.19 & -0.28\\
\hspace{1em}Women behav. & 0.26 & 0.44 & 0.53 & -0.31 & -0.53 & -0.21 & -0.16 & 0.08\\
\hspace{1em}Men behav. & 0.18 & -0.64 & 0.40 & 0.13 & 0.12 & -0.60 & 0.03 & 0.05\\
\hspace{1em}Women info. & 0.35 & 0.33 & -0.17 & -0.44 & 0.57 & -0.30 & 0.35 & 0.15\\
\hspace{1em}Men info. & 0.27 & -0.52 & -0.13 & -0.57 & -0.32 & 0.38 & 0.27 & 0.02\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{EK}}\\
\hspace{1em}Borrow money & 0.38 & 0.05 & -0.29 & 0.43 & 0.21 & -0.61 & -0.08 & 0.41\\
\hspace{1em}Lend money & 0.20 & 0.24 & -0.78 & -0.50 & -0.04 & 0.08 & -0.11 & -0.13\\
\hspace{1em}Borrow goods & 0.42 & 0.11 & 0.26 & -0.37 & 0.17 & 0.29 & 0.37 & 0.59\\
\hspace{1em}Lend goods & 0.38 & 0.34 & 0.31 & -0.04 & 0.58 & -0.02 & -0.22 & -0.50\\
\hspace{1em}Women behav. & 0.41 & -0.29 & 0.08 & 0.09 & -0.28 & 0.35 & -0.72 & 0.14\\
\hspace{1em}Men behav. & 0.37 & 0.25 & -0.15 & 0.55 & -0.32 & 0.37 & 0.42 & -0.26\\
\hspace{1em}Women info. & 0.37 & -0.07 & 0.28 & -0.33 & -0.56 & -0.53 & 0.14 & -0.25\\
\hspace{1em}Men info. & 0.23 & -0.82 & -0.18 & -0.03 & 0.31 & 0.05 & 0.29 & -0.25\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{FF}}\\
\hspace{1em}Borrow money & 0.31 & 0.36 & -0.57 & -0.26 & 0.12 & -0.19 & -0.52 & -0.23\\
\hspace{1em}Lend money & 0.30 & 0.51 & -0.07 & 0.35 & 0.53 & 0.24 & 0.41 & 0.10\\
\hspace{1em}Borrow goods & 0.49 & -0.11 & -0.07 & 0.19 & -0.25 & -0.23 & -0.12 & 0.76\\
\hspace{1em}Lend goods & 0.43 & -0.25 & 0.18 & 0.23 & 0.05 & -0.62 & 0.23 & -0.48\\
\hspace{1em}Women behav. & 0.15 & 0.52 & 0.55 & -0.56 & -0.16 & -0.19 & 0.11 & 0.08\\
\hspace{1em}Men behav. & 0.26 & -0.50 & 0.06 & -0.54 & 0.59 & 0.14 & 0.03 & 0.14\\
\hspace{1em}Women info. & 0.39 & -0.04 & 0.47 & 0.25 & -0.06 & 0.49 & -0.52 & -0.23\\
\hspace{1em}Men info. & 0.39 & -0.10 & -0.31 & -0.23 & -0.51 & 0.42 & 0.45 & -0.21\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{FJ}}\\
\hspace{1em}Borrow money & 0.31 & 0.25 & 0.73 & 0.38 & 0.09 & -0.22 & 0.19 & -0.27\\
\hspace{1em}Lend money & 0.36 & -0.08 & -0.08 & 0.37 & -0.78 & 0.29 & 0.05 & 0.15\\
\hspace{1em}Borrow goods & 0.36 & -0.21 & 0.40 & -0.43 & 0.17 & 0.63 & -0.24 & 0.04\\
\hspace{1em}Lend goods & 0.36 & -0.23 & 0.03 & -0.56 & -0.33 & -0.61 & -0.02 & -0.13\\
\hspace{1em}Women behav. & 0.37 & -0.33 & -0.43 & 0.18 & 0.28 & 0.13 & 0.23 & -0.62\\
\hspace{1em}Men behav. & 0.35 & 0.51 & -0.21 & -0.27 & 0.14 & 0.10 & 0.61 & 0.31\\
\hspace{1em}Women info. & 0.38 & -0.35 & -0.07 & 0.32 & 0.38 & -0.28 & -0.16 & 0.61\\
\hspace{1em}Men info. & 0.33 & 0.58 & -0.27 & 0.04 & 0.05 & -0.05 & -0.67 & -0.16\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{HE}}\\
\hspace{1em}Borrow money & 0.36 & 0.46 & 0.10 & -0.07 & 0.34 & 0.12 & -0.72 & -0.06\\
\hspace{1em}Lend money & 0.33 & 0.54 & 0.04 & -0.44 & 0.14 & -0.08 & 0.61 & -0.06\\
\hspace{1em}Borrow goods & 0.41 & 0.12 & 0.07 & 0.52 & -0.09 & -0.06 & 0.13 & 0.71\\
\hspace{1em}Lend goods & 0.41 & 0.00 & 0.08 & 0.54 & -0.18 & 0.11 & 0.15 & -0.68\\
\hspace{1em}Women behav. & 0.33 & -0.48 & 0.29 & -0.12 & 0.30 & -0.68 & -0.04 & -0.06\\
\hspace{1em}Men behav. & 0.30 & -0.36 & -0.63 & -0.03 & 0.49 & 0.35 & 0.12 & 0.03\\
\hspace{1em}Women info. & 0.33 & -0.36 & 0.47 & -0.37 & -0.28 & 0.55 & -0.01 & 0.11\\
\hspace{1em}Men info. & 0.34 & -0.01 & -0.52 & -0.28 & -0.64 & -0.27 & -0.23 & 0.00\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{HI}}\\
\hspace{1em}Borrow money & 0.35 & 0.52 & -0.25 & 0.01 & -0.12 & 0.20 & 0.70 & -0.01\\
\hspace{1em}Lend money & 0.34 & 0.60 & -0.07 & -0.05 & -0.29 & -0.22 & -0.62 & -0.01\\
\hspace{1em}Borrow goods & 0.42 & -0.25 & 0.24 & 0.37 & -0.20 & 0.20 & -0.05 & -0.70\\
\hspace{1em}Lend goods & 0.43 & -0.21 & 0.25 & 0.31 & -0.15 & 0.30 & -0.07 & 0.71\\
\hspace{1em}Women behav. & 0.16 & -0.45 & -0.79 & 0.05 & -0.32 & -0.21 & -0.03 & 0.04\\
\hspace{1em}Men behav. & 0.29 & -0.24 & 0.27 & -0.83 & -0.29 & -0.06 & 0.11 & -0.02\\
\hspace{1em}Women info. & 0.37 & -0.05 & -0.30 & -0.26 & 0.69 & 0.40 & -0.26 & -0.07\\
\hspace{1em}Men info. & 0.40 & -0.07 & 0.15 & 0.14 & 0.42 & -0.76 & 0.19 & 0.05\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{IH}}\\
\hspace{1em}Borrow money & 0.46 & 0.41 & 0.10 & 0.04 & 0.18 & 0.68 & -0.33 & NA\\
\hspace{1em}Borrow goods & 0.60 & -0.21 & -0.17 & -0.10 & -0.05 & 0.13 & 0.74 & NA\\
\hspace{1em}Lend goods & 0.49 & -0.33 & -0.30 & -0.16 & -0.40 & -0.25 & -0.57 & NA\\
\hspace{1em}Women behav. & 0.07 & -0.14 & 0.78 & 0.12 & -0.58 & 0.09 & 0.05 & NA\\
\hspace{1em}Men behav. & 0.10 & 0.64 & 0.12 & -0.64 & -0.16 & -0.34 & 0.10 & NA\\
\hspace{1em}Women info. & 0.34 & -0.23 & 0.48 & -0.06 & 0.66 & -0.38 & -0.11 & NA\\
\hspace{1em}Men info. & 0.26 & 0.44 & -0.08 & 0.73 & -0.09 & -0.43 & 0.05 & NA\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{KA}}\\
\hspace{1em}Borrow money & 0.43 & 0.01 & 0.30 & -0.43 & -0.06 & -0.04 & -0.73 & 0.01\\
\hspace{1em}Lend money & 0.41 & 0.02 & 0.22 & -0.53 & -0.08 & -0.16 & 0.65 & -0.21\\
\hspace{1em}Borrow goods & 0.45 & 0.04 & 0.04 & 0.33 & 0.06 & -0.38 & 0.11 & 0.73\\
\hspace{1em}Lend goods & 0.42 & 0.03 & 0.03 & 0.55 & 0.14 & -0.26 & -0.08 & -0.65\\
\hspace{1em}Women behav. & 0.36 & 0.05 & 0.21 & 0.19 & 0.19 & 0.85 & 0.12 & 0.09\\
\hspace{1em}Men behav. & 0.23 & 0.18 & -0.76 & -0.27 & 0.51 & 0.03 & -0.05 & 0.00\\
\hspace{1em}Women info. & 0.28 & 0.00 & -0.48 & 0.07 & -0.81 & 0.17 & -0.02 & -0.02\\
\hspace{1em}Men info. & 0.10 & -0.98 & -0.11 & -0.02 & 0.11 & 0.02 & 0.01 & 0.01\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{KM}}\\
\hspace{1em}Borrow money & 0.43 & 0.43 & 0.25 & -0.05 & 0.06 & 0.20 & 0.06 & 0.71\\
\hspace{1em}Lend money & 0.41 & 0.51 & 0.14 & -0.10 & -0.08 & 0.14 & 0.27 & -0.67\\
\hspace{1em}Borrow goods & 0.32 & -0.32 & 0.20 & 0.56 & 0.59 & 0.25 & -0.10 & -0.14\\
\hspace{1em}Lend goods & 0.36 & -0.06 & -0.23 & 0.52 & -0.32 & -0.57 & 0.33 & 0.10\\
\hspace{1em}Women behav. & 0.31 & -0.31 & -0.60 & -0.10 & -0.26 & 0.59 & 0.12 & 0.05\\
\hspace{1em}Men behav. & 0.31 & -0.38 & 0.03 & -0.60 & 0.39 & -0.34 & 0.35 & 0.02\\
\hspace{1em}Women info. & 0.38 & 0.17 & -0.37 & -0.14 & 0.12 & -0.29 & -0.76 & -0.08\\
\hspace{1em}Men info. & 0.29 & -0.42 & 0.58 & -0.11 & -0.55 & 0.02 & -0.30 & -0.06\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{KO}}\\
\hspace{1em}Borrow money & 0.25 & 0.49 & -0.46 & -0.02 & -0.08 & 0.08 & -0.68 & -0.01\\
\hspace{1em}Lend money & 0.26 & 0.50 & -0.39 & -0.01 & -0.06 & 0.00 & 0.73 & -0.02\\
\hspace{1em}Borrow goods & 0.46 & -0.27 & -0.05 & 0.05 & -0.28 & -0.32 & -0.01 & 0.73\\
\hspace{1em}Lend goods & 0.46 & -0.26 & -0.01 & 0.03 & -0.24 & -0.45 & -0.03 & -0.68\\
\hspace{1em}Women behav. & 0.39 & -0.21 & -0.16 & -0.09 & 0.88 & 0.04 & 0.00 & 0.01\\
\hspace{1em}Men behav. & 0.23 & 0.38 & 0.57 & -0.68 & 0.03 & -0.12 & -0.04 & 0.04\\
\hspace{1em}Women info. & 0.42 & -0.23 & 0.12 & -0.05 & -0.26 & 0.82 & 0.04 & -0.08\\
\hspace{1em}Men info. & 0.25 & 0.36 & 0.51 & 0.73 & 0.14 & -0.01 & -0.04 & 0.01\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{KS}}\\
\hspace{1em}Borrow money & 0.21 & -0.48 & -0.84 & 0.07 & -0.07 & -0.07 & -0.02 & -0.03\\
\hspace{1em}Lend money & 0.40 & -0.20 & 0.15 & -0.26 & -0.07 & 0.42 & 0.73 & -0.05\\
\hspace{1em}Borrow goods & 0.43 & -0.07 & 0.13 & 0.08 & -0.19 & 0.20 & -0.33 & 0.77\\
\hspace{1em}Lend goods & 0.41 & -0.11 & 0.21 & 0.25 & -0.27 & 0.26 & -0.43 & -0.62\\
\hspace{1em}Women behav. & 0.35 & -0.29 & 0.19 & -0.43 & 0.65 & -0.31 & -0.23 & -0.07\\
\hspace{1em}Men behav. & 0.34 & 0.40 & -0.09 & -0.42 & -0.51 & -0.53 & 0.04 & -0.07\\
\hspace{1em}Women info. & 0.35 & 0.10 & 0.10 & 0.71 & 0.21 & -0.44 & 0.34 & 0.03\\
\hspace{1em}Men info. & 0.27 & 0.68 & -0.38 & -0.03 & 0.41 & 0.38 & -0.07 & -0.05\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{KT}}\\
\hspace{1em}Borrow money & 0.28 & 0.36 & 0.17 & -0.74 & -0.19 & -0.33 & 0.00 & -0.26\\
\hspace{1em}Lend money & 0.32 & 0.22 & 0.45 & 0.35 & 0.61 & -0.38 & 0.02 & -0.03\\
\hspace{1em}Borrow goods & 0.45 & 0.05 & 0.18 & -0.23 & 0.06 & 0.45 & -0.12 & 0.70\\
\hspace{1em}Lend goods & 0.44 & -0.27 & 0.06 & 0.00 & 0.12 & 0.55 & 0.01 & -0.64\\
\hspace{1em}Women behav. & 0.15 & 0.78 & -0.17 & 0.41 & -0.33 & 0.23 & -0.06 & -0.11\\
\hspace{1em}Men behav. & 0.24 & 0.08 & -0.82 & -0.14 & 0.47 & -0.11 & 0.04 & 0.05\\
\hspace{1em}Women info. & 0.42 & -0.21 & -0.06 & 0.19 & -0.36 & -0.22 & 0.73 & 0.12\\
\hspace{1em}Men info. & 0.40 & -0.30 & -0.12 & 0.22 & -0.33 & -0.36 & -0.66 & 0.01\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{LB}}\\
\hspace{1em}Borrow money & 0.26 & 0.36 & -0.40 & 0.58 & -0.18 & -0.51 & 0.08 & 0.13\\
\hspace{1em}Lend money & 0.46 & -0.15 & 0.05 & 0.07 & 0.53 & -0.09 & -0.66 & 0.16\\
\hspace{1em}Borrow goods & 0.43 & 0.10 & 0.00 & 0.37 & 0.08 & 0.75 & 0.30 & 0.09\\
\hspace{1em}Lend goods & 0.39 & -0.45 & -0.01 & -0.30 & -0.34 & -0.14 & 0.23 & 0.60\\
\hspace{1em}Women behav. & 0.44 & -0.42 & -0.09 & -0.01 & -0.08 & -0.16 & 0.17 & -0.75\\
\hspace{1em}Men behav. & 0.12 & 0.09 & 0.85 & 0.29 & -0.36 & -0.13 & -0.12 & -0.04\\
\hspace{1em}Women info. & 0.30 & 0.49 & 0.26 & -0.40 & 0.43 & -0.25 & 0.45 & -0.02\\
\hspace{1em}Men info. & 0.31 & 0.46 & -0.18 & -0.44 & -0.49 & 0.21 & -0.41 & -0.14\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{MA}}\\
\hspace{1em}Borrow money & 0.37 & -0.45 & -0.12 & 0.13 & 0.30 & -0.15 & 0.67 & 0.27\\
\hspace{1em}Lend money & 0.32 & -0.50 & -0.27 & -0.01 & 0.38 & 0.12 & -0.61 & -0.22\\
\hspace{1em}Borrow goods & 0.40 & 0.37 & -0.36 & -0.22 & -0.03 & 0.17 & 0.31 & -0.63\\
\hspace{1em}Lend goods & 0.41 & 0.35 & -0.31 & -0.25 & -0.09 & 0.17 & -0.20 & 0.69\\
\hspace{1em}Women behav. & 0.33 & 0.24 & 0.52 & 0.49 & 0.23 & 0.52 & -0.01 & 0.00\\
\hspace{1em}Men behav. & 0.28 & -0.20 & 0.63 & -0.69 & -0.09 & -0.03 & 0.00 & -0.05\\
\hspace{1em}Women info. & 0.40 & 0.28 & 0.15 & 0.26 & 0.02 & -0.79 & -0.21 & -0.08\\
\hspace{1em}Men info. & 0.29 & -0.34 & -0.03 & 0.29 & -0.83 & 0.10 & -0.03 & -0.05\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{MC}}\\
\hspace{1em}Borrow money & 0.26 & 0.24 & -0.39 & -0.66 & -0.51 & -0.08 & -0.15 & 0.02\\
\hspace{1em}Lend money & 0.35 & 0.07 & 0.32 & -0.03 & -0.05 & 0.83 & -0.29 & 0.01\\
\hspace{1em}Borrow goods & 0.52 & -0.09 & 0.16 & 0.13 & -0.13 & -0.15 & 0.39 & 0.70\\
\hspace{1em}Lend goods & 0.52 & -0.10 & 0.13 & 0.09 & -0.12 & -0.12 & 0.39 & -0.71\\
\hspace{1em}Women behav. & 0.25 & -0.35 & -0.45 & -0.33 & 0.68 & 0.16 & 0.11 & 0.03\\
\hspace{1em}Men behav. & 0.26 & 0.50 & 0.41 & -0.21 & 0.47 & -0.40 & -0.31 & -0.01\\
\hspace{1em}Women info. & 0.34 & -0.39 & -0.20 & 0.37 & -0.10 & -0.26 & -0.69 & -0.01\\
\hspace{1em}Men info. & 0.16 & 0.63 & -0.54 & 0.50 & 0.10 & 0.14 & 0.08 & 0.00\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{MG}}\\
\hspace{1em}Borrow money & 0.40 & 0.26 & -0.09 & -0.51 & 0.04 & 0.05 & 0.23 & 0.67\\
\hspace{1em}Lend money & 0.42 & 0.22 & -0.06 & -0.49 & 0.04 & 0.04 & 0.02 & -0.73\\
\hspace{1em}Borrow goods & 0.38 & 0.01 & -0.44 & 0.17 & -0.05 & -0.25 & -0.74 & 0.11\\
\hspace{1em}Lend goods & 0.35 & 0.05 & -0.51 & 0.54 & -0.03 & 0.13 & 0.55 & -0.09\\
\hspace{1em}Women behav. & 0.35 & 0.21 & 0.48 & 0.33 & 0.22 & 0.62 & -0.24 & 0.04\\
\hspace{1em}Men behav. & 0.28 & -0.64 & 0.08 & -0.04 & 0.68 & -0.19 & 0.09 & 0.01\\
\hspace{1em}Women info. & 0.35 & 0.17 & 0.53 & 0.25 & -0.23 & -0.65 & 0.16 & 0.00\\
\hspace{1em}Men info. & 0.28 & -0.63 & 0.11 & -0.11 & -0.66 & 0.27 & 0.00 & 0.02\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{MK}}\\
\hspace{1em}Borrow money & 0.50 & 0.45 & -0.73 & -0.14 & NA & NA & NA & NA\\
\hspace{1em}Lend money & 0.48 & 0.57 & 0.65 & 0.12 & NA & NA & NA & NA\\
\hspace{1em}Borrow goods & 0.51 & -0.49 & 0.18 & -0.69 & NA & NA & NA & NA\\
\hspace{1em}Lend goods & 0.51 & -0.49 & -0.08 & 0.70 & NA & NA & NA & NA\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{MN}}\\
\hspace{1em}Borrow money & 0.41 & -0.02 & 0.38 & 0.28 & -0.13 & 0.11 & -0.06 & 0.76\\
\hspace{1em}Lend money & 0.41 & 0.06 & 0.31 & 0.24 & 0.00 & 0.01 & -0.64 & -0.52\\
\hspace{1em}Borrow goods & 0.38 & -0.34 & 0.31 & -0.05 & -0.18 & 0.25 & 0.65 & -0.36\\
\hspace{1em}Lend goods & 0.31 & -0.46 & 0.02 & -0.65 & 0.31 & -0.34 & -0.20 & 0.13\\
\hspace{1em}Women behav. & 0.32 & -0.17 & -0.54 & 0.37 & 0.58 & 0.31 & 0.06 & 0.02\\
\hspace{1em}Men behav. & 0.37 & 0.40 & -0.12 & 0.19 & 0.05 & -0.74 & 0.32 & -0.06\\
\hspace{1em}Women info. & 0.32 & -0.07 & -0.60 & -0.12 & -0.70 & 0.08 & -0.16 & 0.03\\
\hspace{1em}Men info. & 0.27 & 0.69 & 0.02 & -0.50 & 0.16 & 0.41 & 0.05 & 0.02\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{MY}}\\
\hspace{1em}Borrow money & 0.32 & 0.30 & -0.63 & -0.21 & 0.19 & 0.57 & -0.06 & 0.01\\
\hspace{1em}Lend money & 0.33 & -0.27 & -0.25 & -0.62 & -0.49 & -0.37 & 0.07 & 0.01\\
\hspace{1em}Borrow goods & 0.41 & -0.45 & -0.04 & 0.25 & 0.21 & 0.00 & 0.05 & -0.72\\
\hspace{1em}Lend goods & 0.40 & -0.47 & -0.06 & 0.28 & 0.23 & -0.02 & 0.02 & 0.69\\
\hspace{1em}Women behav. & 0.34 & 0.29 & 0.43 & -0.29 & 0.33 & -0.03 & 0.64 & 0.03\\
\hspace{1em}Men behav. & 0.33 & 0.52 & -0.17 & 0.24 & 0.16 & -0.64 & -0.31 & -0.02\\
\hspace{1em}Women info. & 0.35 & 0.03 & 0.57 & -0.24 & -0.06 & 0.27 & -0.65 & 0.01\\
\hspace{1em}Men info. & 0.33 & 0.23 & 0.09 & 0.48 & -0.69 & 0.23 & 0.25 & 0.01\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{NI}}\\
\hspace{1em}Borrow money & 0.21 & 0.84 & 0.10 & -0.04 & -0.25 & -0.42 & -0.04 & 0.02\\
\hspace{1em}Lend money & 0.36 & 0.35 & 0.27 & -0.07 & 0.51 & 0.64 & 0.05 & 0.00\\
\hspace{1em}Borrow goods & 0.37 & 0.01 & -0.30 & 0.57 & -0.36 & 0.22 & 0.52 & 0.03\\
\hspace{1em}Lend goods & 0.39 & -0.06 & -0.34 & 0.39 & 0.21 & -0.10 & -0.72 & 0.11\\
\hspace{1em}Women behav. & 0.38 & -0.28 & 0.43 & -0.05 & 0.05 & -0.29 & 0.15 & 0.69\\
\hspace{1em}Men behav. & 0.37 & -0.20 & 0.31 & -0.26 & -0.63 & 0.27 & -0.33 & -0.28\\
\hspace{1em}Women info. & 0.40 & -0.21 & 0.12 & 0.00 & 0.33 & -0.45 & 0.24 & -0.64\\
\hspace{1em}Men info. & 0.32 & -0.02 & -0.64 & -0.67 & 0.01 & 0.01 & 0.14 & 0.14\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{NP}}\\
\hspace{1em}Borrow money & 0.31 & 0.33 & -0.50 & 0.69 & -0.08 & -0.09 & 0.23 & 0.03\\
\hspace{1em}Lend money & 0.30 & 0.26 & -0.61 & -0.65 & -0.16 & 0.06 & -0.14 & -0.04\\
\hspace{1em}Borrow goods & 0.42 & -0.25 & 0.01 & 0.00 & 0.40 & -0.27 & -0.02 & -0.72\\
\hspace{1em}Lend goods & 0.41 & -0.28 & -0.02 & -0.08 & 0.45 & -0.27 & 0.02 & 0.69\\
\hspace{1em}Women behav. & 0.34 & -0.45 & 0.11 & 0.05 & -0.77 & -0.26 & -0.11 & 0.03\\
\hspace{1em}Men behav. & 0.33 & 0.42 & 0.47 & -0.24 & -0.12 & -0.06 & 0.65 & 0.00\\
\hspace{1em}Women info. & 0.38 & -0.27 & 0.05 & 0.09 & 0.03 & 0.88 & 0.07 & 0.00\\
\hspace{1em}Men info. & 0.33 & 0.49 & 0.38 & 0.14 & 0.01 & 0.02 & -0.70 & 0.04\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{PC}}\\
\hspace{1em}Borrow money & 0.40 & 0.01 & 0.33 & -0.71 & -0.30 & -0.28 & -0.25 & NA\\
\hspace{1em}Borrow goods & 0.48 & 0.02 & 0.03 & 0.01 & -0.35 & 0.64 & 0.49 & NA\\
\hspace{1em}Lend goods & 0.39 & 0.05 & 0.52 & 0.65 & -0.07 & -0.07 & -0.39 & NA\\
\hspace{1em}Women behav. & 0.21 & -0.65 & -0.55 & 0.14 & -0.35 & -0.07 & -0.30 & NA\\
\hspace{1em}Men behav. & 0.39 & 0.43 & -0.39 & 0.18 & -0.08 & -0.59 & 0.35 & NA\\
\hspace{1em}Women info. & 0.32 & -0.56 & 0.20 & -0.04 & 0.60 & -0.20 & 0.39 & NA\\
\hspace{1em}Men info. & 0.41 & 0.27 & -0.36 & -0.15 & 0.55 & 0.33 & -0.44 & NA\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{PE}}\\
\hspace{1em}Borrow money & 0.41 & -0.01 & -0.28 & 0.04 & 0.50 & 0.22 & -0.67 & 0.03\\
\hspace{1em}Lend money & 0.42 & -0.10 & -0.32 & 0.04 & 0.40 & 0.13 & 0.73 & -0.03\\
\hspace{1em}Borrow goods & 0.44 & 0.13 & -0.05 & -0.10 & -0.23 & -0.46 & -0.07 & -0.72\\
\hspace{1em}Lend goods & 0.43 & 0.13 & -0.05 & -0.08 & -0.21 & -0.51 & -0.01 & 0.70\\
\hspace{1em}Women behav. & 0.28 & 0.37 & 0.42 & -0.63 & -0.05 & 0.45 & 0.06 & 0.02\\
\hspace{1em}Men behav. & 0.22 & -0.61 & 0.69 & 0.06 & 0.25 & -0.17 & -0.01 & -0.01\\
\hspace{1em}Women info. & 0.26 & 0.42 & 0.33 & 0.76 & -0.12 & 0.23 & 0.04 & 0.00\\
\hspace{1em}Men info. & 0.29 & -0.51 & -0.21 & 0.04 & -0.64 & 0.44 & -0.06 & 0.03\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{PQ}}\\
\hspace{1em}Borrow money & 0.46 & -0.01 & -0.02 & 0.42 & 0.21 & 0.10 & -0.46 & 0.59\\
\hspace{1em}Lend money & 0.50 & -0.05 & -0.07 & 0.22 & 0.06 & -0.14 & -0.30 & -0.77\\
\hspace{1em}Borrow goods & 0.36 & 0.03 & -0.09 & -0.31 & 0.12 & 0.83 & 0.23 & -0.08\\
\hspace{1em}Lend goods & 0.34 & -0.08 & -0.18 & -0.75 & -0.28 & -0.30 & -0.29 & 0.18\\
\hspace{1em}Women behav. & 0.10 & -0.47 & 0.85 & -0.06 & -0.18 & 0.08 & -0.04 & -0.01\\
\hspace{1em}Men behav. & 0.14 & 0.73 & 0.47 & -0.21 & 0.38 & -0.18 & 0.03 & -0.01\\
\hspace{1em}Women info. & 0.40 & -0.32 & -0.08 & 0.02 & 0.36 & -0.38 & 0.67 & 0.12\\
\hspace{1em}Men info. & 0.33 & 0.36 & 0.04 & 0.28 & -0.75 & -0.02 & 0.34 & 0.09\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{PT}}\\
\hspace{1em}Borrow money & 0.36 & 0.20 & 0.28 & 0.14 & 0.63 & -0.43 & -0.30 & 0.26\\
\hspace{1em}Lend money & 0.34 & 0.23 & 0.04 & 0.83 & -0.18 & 0.15 & 0.28 & -0.12\\
\hspace{1em}Borrow goods & 0.40 & -0.06 & 0.42 & -0.27 & -0.21 & -0.20 & -0.03 & -0.71\\
\hspace{1em}Lend goods & 0.39 & -0.04 & 0.38 & -0.18 & -0.48 & 0.27 & -0.18 & 0.58\\
\hspace{1em}Women behav. & 0.31 & -0.62 & 0.03 & -0.03 & 0.47 & 0.47 & 0.27 & -0.03\\
\hspace{1em}Men behav. & 0.30 & -0.54 & -0.48 & 0.14 & -0.27 & -0.52 & -0.13 & 0.10\\
\hspace{1em}Women info. & 0.36 & 0.30 & -0.53 & -0.11 & 0.07 & 0.41 & -0.53 & -0.20\\
\hspace{1em}Men info. & 0.37 & 0.37 & -0.30 & -0.40 & 0.03 & -0.16 & 0.66 & 0.16\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{RA}}\\
\hspace{1em}Borrow money & 0.38 & -0.28 & 0.34 & 0.40 & -0.12 & 0.09 & -0.65 & 0.23\\
\hspace{1em}Lend money & 0.40 & 0.02 & 0.28 & 0.50 & -0.13 & -0.35 & 0.57 & -0.22\\
\hspace{1em}Borrow goods & 0.41 & 0.26 & -0.44 & 0.13 & 0.18 & 0.27 & -0.24 & -0.63\\
\hspace{1em}Lend goods & 0.42 & 0.28 & -0.38 & 0.08 & 0.07 & 0.23 & 0.24 & 0.69\\
\hspace{1em}Women behav. & 0.35 & 0.30 & -0.04 & -0.49 & -0.33 & -0.61 & -0.25 & 0.03\\
\hspace{1em}Men behav. & 0.27 & -0.55 & -0.13 & -0.33 & -0.56 & 0.36 & 0.23 & -0.12\\
\hspace{1em}Women info. & 0.32 & 0.18 & 0.64 & -0.44 & 0.37 & 0.34 & 0.12 & -0.06\\
\hspace{1em}Men info. & 0.24 & -0.60 & -0.22 & -0.16 & 0.62 & -0.36 & 0.03 & 0.03\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{SH}}\\
\hspace{1em}Borrow money & 0.41 & 0.17 & -0.37 & 0.15 & 0.19 & 0.31 & -0.41 & -0.58\\
\hspace{1em}Lend money & 0.41 & 0.19 & -0.35 & 0.04 & 0.23 & 0.35 & 0.53 & 0.47\\
\hspace{1em}Borrow goods & 0.43 & 0.11 & 0.18 & -0.17 & 0.26 & -0.34 & -0.57 & 0.49\\
\hspace{1em}Lend goods & 0.41 & 0.08 & 0.21 & -0.28 & 0.16 & -0.50 & 0.47 & -0.45\\
\hspace{1em}Women behav. & 0.34 & 0.06 & 0.22 & -0.44 & -0.71 & 0.36 & -0.05 & 0.01\\
\hspace{1em}Men behav. & 0.30 & -0.37 & -0.42 & 0.39 & -0.49 & -0.43 & 0.01 & 0.08\\
\hspace{1em}Women info. & 0.28 & -0.09 & 0.65 & 0.66 & 0.02 & 0.21 & 0.07 & -0.02\\
\hspace{1em}Men info. & 0.13 & -0.87 & 0.02 & -0.28 & 0.29 & 0.23 & -0.01 & -0.02\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{SN}}\\
\hspace{1em}Borrow money & 0.35 & -0.62 & 0.03 & -0.04 & -0.43 & -0.17 & -0.53 & 0.04\\
\hspace{1em}Lend money & 0.36 & -0.48 & -0.07 & -0.15 & 0.02 & 0.43 & 0.63 & -0.16\\
\hspace{1em}Borrow goods & 0.35 & 0.27 & -0.60 & 0.10 & 0.07 & 0.13 & -0.27 & -0.58\\
\hspace{1em}Lend goods & 0.37 & 0.09 & -0.51 & 0.06 & 0.13 & -0.18 & 0.11 & 0.73\\
\hspace{1em}Women behav. & 0.35 & 0.14 & 0.42 & 0.40 & 0.24 & 0.57 & -0.31 & 0.21\\
\hspace{1em}Men behav. & 0.36 & -0.11 & 0.31 & 0.00 & 0.62 & -0.58 & 0.06 & -0.22\\
\hspace{1em}Women info. & 0.35 & 0.35 & 0.23 & 0.38 & -0.58 & -0.27 & 0.36 & -0.10\\
\hspace{1em}Men info. & 0.32 & 0.39 & 0.22 & -0.81 & -0.11 & 0.08 & -0.10 & 0.06\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{TE}}\\
\hspace{1em}Borrow money & 0.36 & 0.12 & 0.56 & 0.26 & -0.04 & -0.31 & 0.60 & 0.16\\
\hspace{1em}Lend money & 0.37 & 0.09 & 0.47 & 0.33 & -0.10 & 0.39 & -0.59 & -0.11\\
\hspace{1em}Borrow goods & 0.40 & 0.22 & -0.02 & -0.48 & -0.02 & -0.15 & 0.05 & -0.73\\
\hspace{1em}Lend goods & 0.39 & 0.23 & -0.02 & -0.57 & 0.04 & -0.02 & -0.20 & 0.65\\
\hspace{1em}Women behav. & 0.36 & 0.08 & -0.48 & 0.45 & -0.01 & -0.59 & -0.29 & 0.04\\
\hspace{1em}Men behav. & 0.29 & -0.65 & -0.11 & -0.10 & -0.68 & 0.07 & 0.09 & 0.04\\
\hspace{1em}Women info. & 0.36 & 0.22 & -0.47 & 0.23 & 0.09 & 0.62 & 0.40 & 0.03\\
\hspace{1em}Men info. & 0.29 & -0.63 & 0.04 & -0.04 & 0.72 & 0.01 & -0.01 & -0.03\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{TI}}\\
\hspace{1em}Borrow money & 0.17 & 0.63 & -0.12 & 0.29 & 0.67 & -0.19 & 0.00 & -0.06\\
\hspace{1em}Lend money & 0.16 & 0.43 & -0.67 & 0.07 & -0.56 & 0.12 & -0.05 & -0.01\\
\hspace{1em}Borrow goods & 0.49 & -0.02 & 0.18 & 0.23 & 0.00 & 0.40 & 0.28 & 0.66\\
\hspace{1em}Lend goods & 0.51 & -0.06 & 0.19 & 0.10 & -0.08 & 0.22 & 0.31 & -0.73\\
\hspace{1em}Women behav. & 0.31 & 0.32 & 0.53 & -0.06 & -0.39 & -0.49 & -0.33 & 0.08\\
\hspace{1em}Men behav. & 0.28 & 0.15 & -0.07 & -0.89 & 0.22 & 0.20 & -0.08 & 0.04\\
\hspace{1em}Women info. & 0.38 & -0.39 & -0.21 & 0.20 & 0.17 & 0.10 & -0.76 & -0.04\\
\hspace{1em}Men info. & 0.35 & -0.38 & -0.36 & -0.09 & 0.06 & -0.67 & 0.36 & 0.11\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{TM}}\\
\hspace{1em}Borrow money & 0.35 & 0.28 & -0.32 & -0.07 & 0.32 & 0.76 & -0.07 & 0.00\\
\hspace{1em}Lend money & 0.30 & -0.30 & -0.79 & 0.19 & -0.31 & -0.19 & 0.17 & 0.06\\
\hspace{1em}Borrow goods & 0.39 & 0.06 & 0.34 & 0.28 & -0.42 & 0.12 & -0.20 & 0.65\\
\hspace{1em}Lend goods & 0.41 & 0.04 & 0.27 & 0.22 & -0.38 & 0.09 & -0.01 & -0.75\\
\hspace{1em}Women behav. & 0.38 & -0.07 & -0.01 & 0.25 & 0.56 & -0.42 & -0.55 & -0.06\\
\hspace{1em}Men behav. & 0.26 & -0.79 & 0.22 & -0.47 & 0.08 & 0.18 & 0.00 & 0.03\\
\hspace{1em}Women info. & 0.39 & 0.14 & 0.21 & 0.07 & 0.35 & -0.21 & 0.78 & 0.11\\
\hspace{1em}Men info. & 0.31 & 0.42 & -0.08 & -0.74 & -0.21 & -0.33 & -0.14 & 0.01\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{TP}}\\
\hspace{1em}Borrow money & 0.31 & -0.16 & -0.57 & 0.12 & -0.67 & 0.22 & -0.16 & -0.13\\
\hspace{1em}Lend money & 0.43 & -0.25 & 0.36 & -0.13 & 0.02 & -0.32 & -0.21 & -0.68\\
\hspace{1em}Borrow goods & 0.41 & -0.12 & -0.35 & 0.06 & 0.37 & -0.01 & 0.74 & -0.11\\
\hspace{1em}Lend goods & 0.45 & -0.21 & -0.01 & -0.15 & 0.00 & -0.49 & -0.20 & 0.67\\
\hspace{1em}Women behav. & 0.28 & 0.02 & 0.61 & 0.52 & -0.34 & 0.20 & 0.30 & 0.19\\
\hspace{1em}Men behav. & 0.33 & 0.10 & 0.19 & -0.67 & 0.03 & 0.62 & -0.02 & 0.11\\
\hspace{1em}Women info. & 0.36 & 0.33 & -0.13 & 0.46 & 0.48 & 0.25 & -0.49 & 0.00\\
\hspace{1em}Men info. & 0.17 & 0.86 & -0.04 & -0.15 & -0.25 & -0.34 & 0.14 & -0.09\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{TS}}\\
\hspace{1em}Borrow money & 0.01 & -0.01 & 1.00 & -0.05 & 0.00 & 0.00 & 0.00 & 0.00\\
\hspace{1em}Lend money & -0.03 & 0.89 & 0.02 & 0.28 & -0.35 & 0.03 & 0.06 & 0.05\\
\hspace{1em}Borrow goods & -0.48 & -0.10 & 0.01 & 0.20 & 0.10 & 0.11 & 0.16 & 0.82\\
\hspace{1em}Lend goods & -0.45 & -0.14 & 0.01 & 0.25 & -0.08 & 0.17 & 0.66 & -0.49\\
\hspace{1em}Women behav. & -0.38 & -0.21 & 0.02 & 0.49 & -0.27 & -0.40 & -0.55 & -0.18\\
\hspace{1em}Men behav. & -0.38 & 0.35 & 0.00 & -0.07 & 0.80 & -0.08 & -0.20 & -0.21\\
\hspace{1em}Women info. & -0.40 & 0.02 & -0.02 & -0.41 & -0.30 & 0.65 & -0.39 & -0.10\\
\hspace{1em}Men info. & -0.33 & 0.10 & -0.03 & -0.64 & -0.26 & -0.61 & 0.19 & 0.04\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{TZ}}\\
\hspace{1em}Borrow money & 0.39 & -0.32 & -0.34 & -0.02 & 0.03 & -0.69 & 0.35 & 0.16\\
\hspace{1em}Lend money & 0.32 & -0.34 & -0.45 & -0.13 & 0.55 & 0.43 & -0.27 & -0.06\\
\hspace{1em}Borrow goods & 0.49 & 0.25 & 0.05 & -0.06 & -0.17 & -0.17 & -0.24 & -0.76\\
\hspace{1em}Lend goods & 0.45 & 0.20 & 0.09 & -0.31 & -0.31 & 0.03 & -0.45 & 0.60\\
\hspace{1em}Women behav. & 0.26 & 0.30 & 0.01 & 0.86 & 0.23 & -0.03 & -0.11 & 0.19\\
\hspace{1em}Men behav. & 0.16 & -0.35 & 0.80 & -0.06 & 0.43 & -0.15 & -0.07 & 0.01\\
\hspace{1em}Women info. & 0.44 & 0.19 & 0.16 & -0.09 & -0.04 & 0.46 & 0.72 & 0.03\\
\hspace{1em}Men info. & 0.13 & -0.66 & 0.07 & 0.36 & -0.58 & 0.26 & -0.07 & -0.06\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{UP}}\\
\hspace{1em}Borrow money & 0.35 & 0.34 & -0.43 & -0.03 & -0.47 & 0.56 & 0.13 & 0.17\\
\hspace{1em}Lend money & 0.35 & 0.35 & -0.40 & -0.34 & 0.04 & -0.65 & -0.22 & -0.09\\
\hspace{1em}Borrow goods & 0.39 & -0.30 & 0.11 & -0.35 & 0.01 & 0.18 & 0.23 & -0.73\\
\hspace{1em}Lend goods & 0.37 & -0.31 & 0.22 & -0.51 & 0.20 & 0.06 & 0.09 & 0.64\\
\hspace{1em}Women behav. & 0.36 & -0.30 & -0.15 & 0.54 & -0.09 & -0.37 & 0.55 & 0.11\\
\hspace{1em}Men behav. & 0.35 & 0.26 & -0.07 & 0.33 & 0.77 & 0.29 & -0.11 & -0.05\\
\hspace{1em}Women info. & 0.37 & -0.38 & 0.08 & 0.29 & -0.28 & 0.02 & -0.74 & -0.01\\
\hspace{1em}Men info. & 0.29 & 0.52 & 0.75 & 0.11 & -0.23 & -0.12 & 0.09 & -0.01\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{VT}}\\
\hspace{1em}Borrow money & 0.16 & -0.71 & -0.26 & 0.51 & -0.16 & -0.33 & -0.11 & -0.03\\
\hspace{1em}Lend money & 0.19 & 0.06 & 0.83 & 0.30 & -0.05 & -0.05 & -0.41 & 0.01\\
\hspace{1em}Borrow goods & 0.38 & 0.34 & 0.00 & 0.02 & -0.71 & -0.28 & 0.38 & -0.12\\
\hspace{1em}Lend goods & 0.38 & 0.25 & 0.00 & 0.37 & 0.64 & -0.22 & 0.44 & 0.01\\
\hspace{1em}Women behav. & 0.44 & -0.22 & 0.06 & -0.42 & 0.02 & -0.09 & 0.00 & 0.76\\
\hspace{1em}Men behav. & 0.41 & -0.27 & 0.06 & 0.07 & -0.06 & 0.81 & 0.23 & -0.19\\
\hspace{1em}Women info. & 0.42 & -0.13 & -0.03 & -0.52 & 0.20 & -0.25 & -0.27 & -0.60\\
\hspace{1em}Men info. & 0.33 & 0.43 & -0.48 & 0.25 & -0.03 & 0.19 & -0.60 & 0.13\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{WH}}\\
\hspace{1em}Borrow money & 0.45 & 0.26 & -0.36 & 0.34 & -0.32 & 0.11 & 0.61 & NA\\
\hspace{1em}Borrow goods & 0.35 & 0.32 & -0.39 & -0.58 & 0.39 & -0.36 & -0.03 & NA\\
\hspace{1em}Lend goods & 0.49 & -0.26 & 0.01 & 0.08 & -0.52 & -0.43 & -0.49 & NA\\
\hspace{1em}Women behav. & 0.28 & -0.53 & 0.47 & -0.22 & 0.17 & -0.21 & 0.55 & NA\\
\hspace{1em}Men behav. & 0.20 & 0.49 & 0.56 & -0.42 & -0.35 & 0.33 & -0.04 & NA\\
\hspace{1em}Women info. & 0.45 & -0.37 & -0.18 & -0.07 & 0.23 & 0.71 & -0.25 & NA\\
\hspace{1em}Men info. & 0.34 & 0.33 & 0.39 & 0.56 & 0.52 & -0.13 & -0.17 & NA\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{WL}}\\
\hspace{1em}Borrow money & -0.51 & 0.00 & -0.44 & -0.06 & -0.13 & -0.07 & 0.72 & NA\\
\hspace{1em}Borrow goods & -0.50 & 0.17 & -0.27 & 0.05 & -0.45 & -0.24 & -0.62 & NA\\
\hspace{1em}Lend goods & -0.29 & -0.16 & 0.22 & -0.81 & 0.33 & -0.26 & -0.11 & NA\\
\hspace{1em}Women behav. & -0.32 & 0.27 & 0.56 & 0.44 & 0.23 & -0.49 & 0.15 & NA\\
\hspace{1em}Men behav. & -0.13 & -0.72 & 0.43 & 0.07 & -0.52 & 0.04 & 0.09 & NA\\
\hspace{1em}Women info. & -0.44 & 0.29 & 0.33 & -0.05 & 0.02 & 0.78 & -0.04 & NA\\
\hspace{1em}Men info. & -0.30 & -0.52 & -0.27 & 0.37 & 0.59 & 0.14 & -0.23 & NA\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{YI}}\\
\hspace{1em}Borrow money & 0.29 & 0.63 & -0.05 & -0.12 & 0.33 & 0.58 & 0.25 & 0.05\\
\hspace{1em}Lend money & 0.28 & 0.66 & 0.02 & 0.01 & -0.35 & -0.53 & -0.29 & -0.06\\
\hspace{1em}Borrow goods & 0.40 & -0.17 & -0.40 & 0.23 & -0.26 & 0.10 & 0.24 & -0.68\\
\hspace{1em}Lend goods & 0.40 & -0.19 & -0.47 & 0.08 & -0.29 & 0.11 & -0.05 & 0.69\\
\hspace{1em}Women behav. & 0.39 & -0.16 & 0.20 & 0.38 & 0.39 & 0.14 & -0.68 & -0.08\\
\hspace{1em}Men behav. & 0.37 & -0.17 & -0.17 & -0.36 & 0.59 & -0.53 & 0.22 & 0.02\\
\hspace{1em}Women info. & 0.34 & -0.09 & 0.64 & 0.38 & -0.11 & -0.12 & 0.51 & 0.18\\
\hspace{1em}Men info. & 0.34 & -0.22 & 0.37 & -0.71 & -0.33 & 0.23 & -0.18 & -0.10\\
\addlinespace[0.5em]
\multicolumn{9}{l}{\textbf{YN}}\\
\hspace{1em}Borrow money & -0.52 & 0.38 & 0.07 & -0.10 & -0.23 & -0.08 & -0.22 & 0.68\\
\hspace{1em}Lend money & -0.44 & 0.52 & 0.26 & -0.02 & -0.07 & -0.14 & 0.17 & -0.65\\
\hspace{1em}Borrow goods & -0.42 & -0.50 & 0.18 & 0.09 & 0.17 & -0.14 & -0.66 & -0.21\\
\hspace{1em}Lend goods & -0.44 & -0.43 & 0.25 & 0.12 & 0.22 & 0.04 & 0.68 & 0.19\\
\hspace{1em}Women behav. & -0.18 & -0.15 & -0.33 & 0.56 & -0.66 & 0.26 & 0.04 & -0.12\\
\hspace{1em}Men behav. & -0.19 & -0.08 & -0.72 & -0.14 & 0.08 & -0.62 & 0.13 & -0.06\\
\hspace{1em}Women info. & -0.20 & -0.23 & -0.17 & -0.77 & -0.27 & 0.44 & 0.03 & -0.14\\
\hspace{1em}Men info. & -0.24 & 0.25 & -0.42 & 0.19 & 0.60 & 0.55 & -0.09 & -0.02\\*
\end{longtable}

==> (inline-1) <==
\begin{longtable}[t]{lrrrrrllrrlrrrrrrllr}
\caption{\label{tab:net-summary-stats-loan_req}Network summary statistics by community for the Borrow money layer. `Mean Deg.' shows the mean degree, while `Mean W. Deg.' uses edge weights. `In-Deg.' and `Out-Deg.' show the range. `(In-)Deg. Centr.' shows the (in-)degree centralization. `Deg. Assort.' shows the degree assortativity. `APL' shows the average path length. `Diam.' shows the diameter. `N Isol.' shows the number of isolates, and `Prop. Isol.' their proportion of all nodes. `N Comp.' shows the number of weakly-connected components. `Largest Comp.' shows the proportion of nodes in the largest component. `Global Clust.' shows the global clustering coefficient. `Av. Local Clust.' shows the average local clustering coefficient. `Recip.' shows reciprocity.}\\
\toprule
Site & Nodes & Edges & Density & \shortstack{Mean\\ Deg.} & \shortstack{Mean\\ W. Deg.} & \shortstack{In-\\ Deg.} & \shortstack{Out-\\ Deg.} & \shortstack{Deg.\\ Centr.} & \shortstack{In-Deg.\\ Centr.} & \shortstack{Deg.\\ Assort.} & APL & Diam. & N Isol. & \shortstack{Prop.\\ Isol.} & N Comp. & \shortstack{Largest\\ Comp.} & \shortstack{Global\\ Clust.} & \shortstack{Av. Loc.\\ Clust.} & Recip.\\
\midrule
\endfirsthead
\caption[]{Network summary statistics by community for the Borrow money layer. `Mean Deg.' shows the mean degree, while `Mean W. Deg.' uses edge weights. `In-Deg.' and `Out-Deg.' show the range. `(In-)Deg. Centr.' shows the (in-)degree centralization. `Deg. Assort.' shows the degree assortativity. `APL' shows the average path length. `Diam.' shows the diameter. `N Isol.' shows the number of isolates, and `Prop. Isol.' their proportion of all nodes. `N Comp.' shows the number of weakly-connected components. `Largest Comp.' shows the proportion of nodes in the largest component. `Global Clust.' shows the global clustering coefficient. `Av. Local Clust.' shows the average local clustering coefficient. `Recip.' shows reciprocity. \textit{(continued)}}\\
\toprule
Site & Nodes & Edges & Density & \shortstack{Mean\\ Deg.} & \shortstack{Mean\\ W. Deg.} & \shortstack{In-\\ Deg.} & \shortstack{Out-\\ Deg.} & \shortstack{Deg.\\ Centr.} & \shortstack{In-Deg.\\ Centr.} & \shortstack{Deg.\\ Assort.} & APL & Diam. & N Isol. & \shortstack{Prop.\\ Isol.} & N Comp. & \shortstack{Largest\\ Comp.} & \shortstack{Global\\ Clust.} & \shortstack{Av. Loc.\\ Clust.} & Recip.\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
AH & 137 & 33 & 0.00 & 0.24 & 0.26 & 0 - 5 & 0 - 2 & 0.02 & 0.03 & -0.25 & 1.15 & 2 & 97 & 0.71 & 104 & 0.12 & 0 & 0 & 0.00\\
AP & 55 & 169 & 0.06 & 3.07 & 2.62 & 0 - 51 & 0 - 7 & 0.43 & 0.89 & -0.37 & 1.57 & 5 & 0 & 0.00 & 1 & 1.00 & 0.16 & 0.75 & 0.05\\
AR & 158 & 170 & 0.01 & 1.08 & 1.15 & 0 - 8 & 0 - 7 & 0.02 & 0.04 & -0.02 & 3.09 & 10 & 34 & 0.22 & 39 & 0.73 & 0.07 & 0.13 & 0.22\\
AV & 116 & 515 & 0.04 & 4.44 & 3.17 & 0 - 27 & 0 - 17 & 0.14 & 0.20 & -0.08 & 3.19 & 8 & 3 & 0.03 & 5 & 0.96 & 0.2 & 0.31 & 0.34\\
AZ & 190 & 754 & 0.02 & 3.97 & 2.37 & 0 - 28 & 0 - 15 & 0.07 & 0.13 & 0.04 & 4.79 & 12 & 3 & 0.02 & 4 & 0.98 & 0.21 & 0.3 & 0.32\\
BD & 79 & 79 & 0.01 & 1.00 & 1.08 & 0 - 8 & 0 - 3 & 0.04 & 0.09 & 0.05 & 1.86 & 4 & 14 & 0.18 & 16 & 0.77 & 0.12 & 0.14 & 0.15\\
BM & 31 & 54 & 0.06 & 1.74 & 1.97 & 0 - 14 & 0 - 5 & 0.20 & 0.41 & 0.01 & 2.33 & 5 & 1 & 0.03 & 2 & 0.97 & 0.21 & 0.36 & 0.04\\
BY & 41 & 9 & 0.01 & 0.22 & 0.11 & 0 - 1 & 0 - 4 & 0.05 & 0.02 & - & 1.18 & 2 & 29 & 0.71 & 32 & 0.12 & 0 & 0 & 0.00\\
CP & 90 & 58 & 0.01 & 0.64 & 0.68 & 0 - 7 & 0 - 3 & 0.04 & 0.07 & 0.07 & 1.86 & 4 & 31 & 0.34 & 45 & 0.30 & 0.15 & 0.14 & 0.17\\
CR & 87 & 95 & 0.01 & 1.09 & 1.16 & 0 - 5 & 0 - 5 & 0.04 & 0.05 & -0.36 & 2.58 & 8 & 10 & 0.11 & 14 & 0.77 & 0.08 & 0.15 & 0.13\\
DJ & 231 & 209 & 0.00 & 0.90 & 0.69 & 0 - 8 & 0 - 4 & 0.02 & 0.03 & -0.05 & 3.26 & 9 & 61 & 0.26 & 70 & 0.64 & 0.04 & 0.07 & 0.11\\
EK & 42 & 45 & 0.03 & 1.07 & 1.12 & 0 - 5 & 0 - 6 & 0.07 & 0.10 & -0.34 & 1.84 & 5 & 5 & 0.12 & 9 & 0.29 & 0.27 & 0.45 & 0.22\\
FF & 44 & 12 & 0.01 & 0.27 & 0.30 & 0 - 3 & 0 - 2 & 0.03 & 0.06 & -0.25 & 1.14 & 2 & 28 & 0.64 & 32 & 0.18 & 0 & 0 & 0.00\\
FJ & 42 & 68 & 0.04 & 1.62 & 1.62 & 0 - 10 & 0 - 6 & 0.10 & 0.20 & -0.1 & 2.27 & 5 & 3 & 0.07 & 6 & 0.83 & 0.16 & 0.22 & 0.21\\
HE & 63 & 229 & 0.06 & 3.63 & 3.81 & 0 - 20 & 0 - 16 & 0.19 & 0.26 & 0 & 2.99 & 7 & 2 & 0.03 & 3 & 0.97 & 0.29 & 0.39 & 0.17\\
HI & 39 & 70 & 0.05 & 1.79 & 2.03 & 0 - 6 & 0 - 7 & 0.13 & 0.11 & -0.08 & 2.69 & 7 & 5 & 0.13 & 6 & 0.87 & 0.22 & 0.29 & 0.29\\
IH & 77 & 60 & 0.01 & 0.78 & 0.50 & 0 - 5 & 0 - 4 & 0.04 & 0.06 & 0.04 & 1.79 & 5 & 30 & 0.39 & 38 & 0.19 & 0.35 & 0.46 & 0.33\\
KA & 99 & 265 & 0.03 & 2.68 & 2.74 & 0 - 17 & 0 - 7 & 0.08 & 0.15 & -0.07 & 5.64 & 16 & 2 & 0.02 & 3 & 0.98 & 0.18 & 0.24 & 0.24\\
KM & 72 & 90 & 0.02 & 1.25 & 1.25 & 0 - 10 & 0 - 5 & 0.08 & 0.12 & 0.11 & 3.06 & 9 & 16 & 0.22 & 18 & 0.75 & 0.2 & 0.34 & 0.27\\
KO & 67 & 151 & 0.03 & 2.25 & 1.31 & 0 - 12 & 0 - 5 & 0.08 & 0.15 & 0.03 & 4.18 & 11 & 1 & 0.01 & 2 & 0.99 & 0.13 & 0.14 & 0.09\\
KS & 53 & 152 & 0.06 & 2.87 & 2.92 & 0 - 37 & 0 - 4 & 0.32 & 0.66 & -0.06 & 1.96 & 6 & 0 & 0.00 & 1 & 1.00 & 0.18 & 0.55 & 0.09\\
KT & 18 & 20 & 0.07 & 1.11 & 1.50 & 0 - 5 & 0 - 3 & 0.12 & 0.23 & -0.38 & 1.32 & 3 & 0 & 0.00 & 2 & 0.83 & 0.21 & 0.47 & 0.20\\
LB & 30 & 11 & 0.01 & 0.37 & 0.40 & 0 - 3 & 0 - 2 & 0.04 & 0.09 & -0.42 & 1.00 & 1 & 13 & 0.43 & 19 & 0.13 & 0 & 0 & 0.00\\
MA & 42 & 109 & 0.06 & 2.60 & 1.35 & 0 - 16 & 0 - 5 & 0.16 & 0.33 & -0.19 & 3.09 & 8 & 1 & 0.02 & 2 & 0.98 & 0.26 & 0.32 & 0.24\\
MC & 115 & 284 & 0.02 & 2.47 & 1.80 & 0 - 49 & 0 - 21 & 0.20 & 0.41 & -0.2 & 2.37 & 8 & 3 & 0.03 & 4 & 0.97 & 0.12 & 0.33 & 0.04\\
MG & 101 & 520 & 0.05 & 5.15 & 4.95 & 0 - 37 & 1 - 10 & 0.17 & 0.32 & 0.02 & 3.26 & 8 & 0 & 0.00 & 1 & 1.00 & 0.26 & 0.43 & 0.30\\
MK & 48 & 92 & 0.04 & 1.92 & 1.42 & 0 - 10 & 0 - 6 & 0.08 & 0.17 & 0.02 & 2.00 & 6 & 5 & 0.10 & 9 & 0.75 & 0.29 & 0.48 & 0.22\\
MN & 30 & 46 & 0.05 & 1.53 & 1.30 & 0 - 7 & 0 - 6 & 0.09 & 0.19 & 0.19 & 3.00 & 8 & 4 & 0.13 & 7 & 0.73 & 0.33 & 0.28 & 0.48\\
MY & 89 & 135 & 0.02 & 1.52 & 1.76 & 0 - 7 & 0 - 5 & 0.05 & 0.06 & -0.18 & 4.95 & 14 & 12 & 0.13 & 14 & 0.84 & 0.18 & 0.28 & 0.15\\
NI & 41 & 81 & 0.05 & 1.98 & 1.26 & 0 - 37 & 0 - 5 & 0.45 & 0.88 & -0.36 & 1.57 & 3 & 1 & 0.02 & 2 & 0.98 & 0.14 & 0.67 & 0.07\\
NP & 161 & 404 & 0.02 & 2.51 & 1.53 & 0 - 14 & 0 - 15 & 0.04 & 0.07 & 0.09 & 5.22 & 16 & 12 & 0.07 & 13 & 0.93 & 0.22 & 0.28 & 0.26\\
PC & 59 & 67 & 0.02 & 1.14 & 0.79 & 0 - 7 & 0 - 5 & 0.07 & 0.10 & -0.03 & 2.67 & 8 & 18 & 0.31 & 21 & 0.44 & 0.34 & 0.44 & 0.21\\
PE & 44 & 267 & 0.14 & 6.07 & 3.82 & 0 - 18 & 0 - 12 & 0.15 & 0.28 & -0.03 & 2.84 & 10 & 1 & 0.02 & 2 & 0.98 & 0.39 & 0.43 & 0.41\\
PQ & 730 & 2235 & 0.00 & 3.06 & 1.87 & 0 - 27 & 0 - 13 & 0.02 & 0.03 & -0.05 & 6.36 & 18 & 15 & 0.02 & 17 & 0.97 & 0.1 & 0.17 & 0.23\\
PT & 59 & 106 & 0.03 & 1.80 & 1.87 & 0 - 11 & 0 - 5 & 0.07 & 0.16 & -0.14 & 4.52 & 12 & 2 & 0.03 & 3 & 0.97 & 0.22 & 0.28 & 0.11\\
RA & 54 & 115 & 0.04 & 2.13 & 2.35 & 0 - 19 & 0 - 6 & 0.16 & 0.32 & 0.02 & 3.18 & 10 & 4 & 0.07 & 5 & 0.93 & 0.25 & 0.43 & 0.24\\
SH & 44 & 40 & 0.02 & 0.91 & 0.95 & 0 - 3 & 0 - 4 & 0.04 & 0.05 & -0.15 & 1.93 & 5 & 10 & 0.23 & 16 & 0.43 & 0.25 & 0.36 & 0.30\\
SN & 34 & 103 & 0.09 & 3.03 & 2.21 & 0 - 12 & 0 - 8 & 0.22 & 0.27 & -0.08 & 2.04 & 5 & 2 & 0.06 & 3 & 0.94 & 0.49 & 0.54 & 0.39\\
TE & 152 & 534 & 0.02 & 3.51 & 2.10 & 0 - 18 & 0 - 9 & 0.05 & 0.10 & -0.01 & 4.50 & 10 & 3 & 0.02 & 4 & 0.98 & 0.16 & 0.2 & 0.27\\
TI & 38 & 12 & 0.01 & 0.32 & 0.18 & 0 - 2 & 0 - 3 & 0.03 & 0.05 & -0.47 & 1.00 & 1 & 22 & 0.58 & 26 & 0.13 & 0 & 0 & 0.00\\
TM & 72 & 133 & 0.03 & 1.85 & 1.44 & 0 - 9 & 0 - 6 & 0.07 & 0.10 & 0.04 & 3.69 & 9 & 6 & 0.08 & 8 & 0.88 & 0.19 & 0.2 & 0.18\\
TP & 54 & 58 & 0.02 & 1.07 & 0.86 & 0 - 7 & 0 - 6 & 0.08 & 0.11 & -0.23 & 2.44 & 7 & 9 & 0.17 & 13 & 0.70 & 0.22 & 0.32 & 0.21\\
TS & 47 & 2 & 0.00 & 0.04 & 0.04 & 0 - 1 & 0 - 1 & 0.01 & 0.02 & - & 1.00 & 1 & 43 & 0.91 & 45 & 0.04 & - & - & 0.00\\
TZ & 70 & 176 & 0.04 & 2.51 & 1.23 & 0 - 18 & 0 - 6 & 0.12 & 0.22 & -0.05 & 4.17 & 11 & 5 & 0.07 & 6 & 0.93 & 0.18 & 0.19 & 0.17\\
UP & 151 & 791 & 0.03 & 5.24 & 2.64 & 0 - 30 & 0 - 18 & 0.08 & 0.17 & -0.09 & 3.83 & 10 & 4 & 0.03 & 5 & 0.97 & 0.21 & 0.3 & 0.34\\
VT & 33 & 7 & 0.01 & 0.21 & 0.21 & 0 - 1 & 0 - 2 & 0.03 & 0.02 & - & 1.12 & 2 & 22 & 0.67 & 26 & 0.12 & 0 & 0 & 0.00\\
WH & 25 & 32 & 0.05 & 1.28 & 0.54 & 0 - 5 & 0 - 5 & 0.07 & 0.16 & 0.02 & 2.75 & 6 & 5 & 0.20 & 6 & 0.80 & 0.17 & 0.12 & 0.06\\
WL & 104 & 88 & 0.01 & 0.85 & 0.58 & 0 - 9 & 0 - 4 & 0.04 & 0.08 & 0.11 & 3.23 & 9 & 24 & 0.23 & 32 & 0.49 & 0.09 & 0.06 & 0.09\\
YI & 69 & 63 & 0.01 & 0.91 & 0.93 & 0 - 6 & 0 - 5 & 0.03 & 0.07 & 0.12 & 2.87 & 9 & 16 & 0.23 & 21 & 0.55 & 0.13 & 0.16 & 0.13\\
YN & 39 & 9 & 0.01 & 0.23 & 0.26 & 0 - 2 & 0 - 2 & 0.05 & 0.05 & 0.06 & 1.47 & 3 & 27 & 0.69 & 31 & 0.13 & 0 & 0 & 0.22\\*
\end{longtable}
\endgroup{}

\begingroup\fontsize{8}{10}\selectfont

\begin{longtable}[t]{lrrrrrllrrlrrrrrrllr}
\caption{\label{tab:net-summary-stats-loan_giv}Network summary statistics by community for the Lend money layer. `Mean Deg.' shows the mean degree, while `Mean W. Deg.' uses edge weights. `In-Deg.' and `Out-Deg.' show the range. `(In-)Deg. Centr.' shows the (in-)degree centralization. `Deg. Assort.' shows the degree assortativity. `APL' shows the average path length. `Diam.' shows the diameter. `N Isol.' shows the number of isolates, and `Prop. Isol.' their proportion of all nodes. `N Comp.' shows the number of weakly-connected components. `Largest Comp.' shows the proportion of nodes in the largest component. `Global Clust.' shows the global clustering coefficient. `Av. Local Clust.' shows the average local clustering coefficient. `Recip.' shows reciprocity.}\\
\toprule
Site & Nodes & Edges & Density & \shortstack{Mean\\ Deg.} & \shortstack{Mean\\ W. Deg.} & \shortstack{In-\\ Deg.} & \shortstack{Out-\\ Deg.} & \shortstack{Deg.\\ Centr.} & \shortstack{In-Deg.\\ Centr.} & \shortstack{Deg.\\ Assort.} & APL & Diam. & N Isol. & \shortstack{Prop.\\ Isol.} & N Comp. & \shortstack{Largest\\ Comp.} & \shortstack{Global\\ Clust.} & \shortstack{Av. Loc.\\ Clust.} & Recip.\\
\midrule
\endfirsthead
\caption[]{Network summary statistics by community for the Lend money layer. `Mean Deg.' shows the mean degree, while `Mean W. Deg.' uses edge weights. `In-Deg.' and `Out-Deg.' show the range. `(In-)Deg. Centr.' shows the (in-)degree centralization. `Deg. Assort.' shows the degree assortativity. `APL' shows the average path length. `Diam.' shows the diameter. `N Isol.' shows the number of isolates, and `Prop. Isol.' their proportion of all nodes. `N Comp.' shows the number of weakly-connected components. `Largest Comp.' shows the proportion of nodes in the largest component. `Global Clust.' shows the global clustering coefficient. `Av. Local Clust.' shows the average local clustering coefficient. `Recip.' shows reciprocity. \textit{(continued)}}\\
\toprule
Site & Nodes & Edges & Density & \shortstack{Mean\\ Deg.} & \shortstack{Mean\\ W. Deg.} & \shortstack{In-\\ Deg.} & \shortstack{Out-\\ Deg.} & \shortstack{Deg.\\ Centr.} & \shortstack{In-Deg.\\ Centr.} & \shortstack{Deg.\\ Assort.} & APL & Diam. & N Isol. & \shortstack{Prop.\\ Isol.} & N Comp. & \shortstack{Largest\\ Comp.} & \shortstack{Global\\ Clust.} & \shortstack{Av. Loc.\\ Clust.} & Recip.\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
AH & 137 & 49 & 0.00 & 0.36 & 0.41 & 0 - 4 & 0 - 4 & 0.02 & 0.03 & 0.1 & 1.23 & 2 & 82 & 0.60 & 91 & 0.23 & 0.09 & 0.07 & 0.04\\
AP & 55 & 189 & 0.06 & 3.44 & 2.59 & 0 - 8 & 0 - 10 & 0.07 & 0.08 & 0.19 & 4.02 & 11 & 0 & 0.00 & 1 & 1.00 & 0.35 & 0.42 & 0.47\\
AR & 158 & 227 & 0.01 & 1.44 & 1.63 & 0 - 6 & 0 - 8 & 0.02 & 0.03 & -0.03 & 3.93 & 12 & 15 & 0.09 & 21 & 0.83 & 0.14 & 0.19 & 0.20\\
AV & 116 & 609 & 0.05 & 5.25 & 3.99 & 0 - 19 & 0 - 21 & 0.10 & 0.12 & 0.01 & 2.98 & 7 & 1 & 0.01 & 3 & 0.97 & 0.22 & 0.31 & 0.39\\
AZ & 190 & 774 & 0.02 & 4.07 & 2.41 & 0 - 20 & 0 - 11 & 0.06 & 0.08 & 0.07 & 4.68 & 13 & 3 & 0.02 & 4 & 0.98 & 0.21 & 0.25 & 0.36\\
BD & 79 & 114 & 0.02 & 1.44 & 1.48 & 0 - 7 & 0 - 4 & 0.03 & 0.07 & 0.05 & 2.98 & 9 & 2 & 0.03 & 4 & 0.95 & 0.19 & 0.21 & 0.21\\
BM & 31 & 42 & 0.05 & 1.35 & 1.39 & 0 - 5 & 0 - 6 & 0.09 & 0.12 & -0.14 & 3.00 & 8 & 2 & 0.06 & 3 & 0.94 & 0.24 & 0.42 & 0.05\\
BY & 41 & 121 & 0.07 & 2.95 & 1.35 & 0 - 10 & 0 - 16 & 0.16 & 0.18 & -0.09 & 2.92 & 8 & 2 & 0.05 & 3 & 0.95 & 0.32 & 0.44 & 0.25\\
CP & 90 & 62 & 0.01 & 0.69 & 0.64 & 0 - 5 & 0 - 7 & 0.06 & 0.05 & 0.12 & 2.99 & 8 & 35 & 0.39 & 47 & 0.34 & 0.24 & 0.29 & 0.19\\
CR & 87 & 113 & 0.02 & 1.30 & 1.38 & 0 - 5 & 0 - 5 & 0.03 & 0.04 & 0.01 & 3.52 & 9 & 11 & 0.13 & 16 & 0.76 & 0.19 & 0.23 & 0.32\\
DJ & 231 & 215 & 0.00 & 0.93 & 0.66 & 0 - 6 & 0 - 7 & 0.02 & 0.02 & -0.04 & 2.77 & 10 & 53 & 0.23 & 65 & 0.62 & 0.06 & 0.07 & 0.18\\
EK & 42 & 19 & 0.01 & 0.45 & 0.42 & 0 - 2 & 0 - 3 & 0.04 & 0.04 & -0.27 & 1.27 & 2 & 18 & 0.43 & 25 & 0.14 & 0 & 0 & 0.21\\
FF & 44 & 9 & 0.00 & 0.20 & 0.20 & 0 - 3 & 0 - 2 & 0.03 & 0.07 & -0.38 & 1.10 & 2 & 31 & 0.70 & 36 & 0.09 & 0 & 0 & 0.22\\
FJ & 42 & 76 & 0.04 & 1.81 & 1.86 & 0 - 9 & 0 - 6 & 0.07 & 0.18 & -0.06 & 3.07 & 8 & 1 & 0.02 & 2 & 0.98 & 0.16 & 0.19 & 0.18\\
HE & 63 & 198 & 0.05 & 3.14 & 3.29 & 0 - 17 & 0 - 18 & 0.24 & 0.22 & -0.13 & 3.45 & 10 & 0 & 0.00 & 1 & 1.00 & 0.21 & 0.25 & 0.20\\
HI & 39 & 83 & 0.06 & 2.13 & 2.41 & 0 - 8 & 0 - 7 & 0.15 & 0.15 & -0.03 & 2.88 & 7 & 2 & 0.05 & 3 & 0.95 & 0.2 & 0.27 & 0.22\\
KA & 99 & 279 & 0.03 & 2.82 & 2.86 & 0 - 17 & 0 - 7 & 0.07 & 0.14 & -0.01 & 4.45 & 11 & 2 & 0.02 & 3 & 0.98 & 0.15 & 0.18 & 0.24\\
KM & 72 & 71 & 0.01 & 0.99 & 0.99 & 0 - 7 & 0 - 5 & 0.06 & 0.08 & 0.34 & 2.87 & 8 & 18 & 0.25 & 22 & 0.65 & 0.15 & 0.16 & 0.17\\
KO & 67 & 149 & 0.03 & 2.22 & 1.28 & 0 - 10 & 0 - 5 & 0.07 & 0.12 & 0 & 4.18 & 10 & 3 & 0.04 & 4 & 0.96 & 0.16 & 0.16 & 0.16\\
KS & 53 & 189 & 0.07 & 3.57 & 3.79 & 0 - 13 & 0 - 6 & 0.11 & 0.18 & 0.13 & 3.82 & 9 & 0 & 0.00 & 1 & 1.00 & 0.31 & 0.37 & 0.39\\
KT & 18 & 12 & 0.04 & 0.67 & 0.72 & 0 - 2 & 0 - 3 & 0.05 & 0.08 & -0.3 & 1.08 & 2 & 7 & 0.39 & 10 & 0.28 & 0.64 & 0.71 & 0.17\\
LB & 30 & 41 & 0.05 & 1.37 & 1.93 & 0 - 4 & 0 - 5 & 0.09 & 0.09 & -0.16 & 3.45 & 9 & 6 & 0.20 & 8 & 0.63 & 0.38 & 0.54 & 0.54\\
MA & 42 & 105 & 0.06 & 2.50 & 1.30 & 0 - 10 & 0 - 6 & 0.12 & 0.18 & -0.04 & 3.27 & 8 & 1 & 0.02 & 2 & 0.98 & 0.26 & 0.26 & 0.23\\
MC & 115 & 267 & 0.02 & 2.32 & 1.59 & 0 - 9 & 0 - 12 & 0.05 & 0.06 & -0.06 & 5.24 & 14 & 5 & 0.04 & 7 & 0.94 & 0.21 & 0.23 & 0.18\\
MG & 101 & 496 & 0.05 & 4.91 & 4.91 & 0 - 35 & 1 - 10 & 0.16 & 0.30 & 0.06 & 3.45 & 9 & 0 & 0.00 & 1 & 1.00 & 0.26 & 0.47 & 0.30\\
MK & 48 & 130 & 0.06 & 2.71 & 1.97 & 0 - 13 & 0 - 11 & 0.14 & 0.22 & -0.02 & 4.28 & 10 & 4 & 0.08 & 5 & 0.92 & 0.29 & 0.36 & 0.29\\
MN & 30 & 73 & 0.08 & 2.43 & 2.20 & 0 - 8 & 0 - 6 & 0.15 & 0.19 & 0.09 & 3.43 & 9 & 3 & 0.10 & 4 & 0.90 & 0.36 & 0.5 & 0.47\\
MY & 89 & 202 & 0.03 & 2.27 & 2.58 & 0 - 9 & 0 - 7 & 0.04 & 0.08 & 0.11 & 5.25 & 15 & 2 & 0.02 & 3 & 0.98 & 0.21 & 0.23 & 0.23\\
NI & 41 & 176 & 0.11 & 4.29 & 2.50 & 0 - 24 & 1 - 8 & 0.24 & 0.49 & -0.08 & 2.90 & 6 & 0 & 0.00 & 1 & 1.00 & 0.3 & 0.41 & 0.33\\
NP & 161 & 400 & 0.02 & 2.48 & 1.39 & 0 - 12 & 0 - 10 & 0.05 & 0.06 & -0.12 & 6.66 & 19 & 9 & 0.06 & 10 & 0.94 & 0.19 & 0.26 & 0.20\\
PE & 44 & 267 & 0.14 & 6.07 & 3.93 & 0 - 19 & 0 - 14 & 0.18 & 0.30 & 0.01 & 2.43 & 6 & 1 & 0.02 & 2 & 0.98 & 0.39 & 0.42 & 0.39\\
PQ & 730 & 2775 & 0.01 & 3.80 & 2.35 & 0 - 23 & 0 - 14 & 0.01 & 0.03 & 0.01 & 5.34 & 14 & 8 & 0.01 & 10 & 0.98 & 0.11 & 0.16 & 0.31\\
PT & 59 & 100 & 0.03 & 1.69 & 1.72 & 0 - 6 & 0 - 5 & 0.06 & 0.07 & 0.14 & 3.79 & 13 & 4 & 0.07 & 7 & 0.86 & 0.24 & 0.3 & 0.24\\
RA & 54 & 113 & 0.04 & 2.09 & 2.22 & 0 - 10 & 0 - 6 & 0.09 & 0.15 & 0.27 & 3.44 & 8 & 7 & 0.13 & 9 & 0.83 & 0.33 & 0.4 & 0.32\\
SH & 44 & 45 & 0.02 & 1.02 & 1.08 & 0 - 4 & 0 - 4 & 0.05 & 0.07 & -0.03 & 2.20 & 6 & 8 & 0.18 & 12 & 0.55 & 0.25 & 0.34 & 0.31\\
SN & 34 & 97 & 0.09 & 2.85 & 1.97 & 0 - 11 & 0 - 7 & 0.16 & 0.25 & 0.11 & 3.06 & 10 & 3 & 0.09 & 4 & 0.91 & 0.53 & 0.48 & 0.39\\
TE & 152 & 551 & 0.02 & 3.62 & 2.00 & 0 - 19 & 0 - 11 & 0.04 & 0.10 & -0.04 & 4.55 & 12 & 4 & 0.03 & 5 & 0.97 & 0.17 & 0.22 & 0.23\\
TI & 38 & 12 & 0.01 & 0.32 & 0.17 & 0 - 2 & 0 - 3 & 0.03 & 0.05 & -0.19 & 1.08 & 2 & 23 & 0.61 & 28 & 0.11 & 0 & 0 & 0.33\\
TM & 72 & 130 & 0.03 & 1.81 & 1.24 & 0 - 8 & 0 - 12 & 0.07 & 0.09 & 0.05 & 4.86 & 12 & 9 & 0.12 & 11 & 0.85 & 0.27 & 0.35 & 0.23\\
TP & 54 & 62 & 0.02 & 1.15 & 1.02 & 0 - 6 & 0 - 5 & 0.04 & 0.09 & -0.15 & 1.41 & 4 & 6 & 0.11 & 9 & 0.78 & 0.15 & 0.19 & 0.13\\
TS & 47 & 1 & 0.00 & 0.02 & 0.02 & 0 - 1 & 0 - 1 & 0.01 & 0.02 & - & 1.00 & 1 & 45 & 0.96 & 46 & 0.04 & - & - & 0.00\\
TZ & 70 & 70 & 0.01 & 1.00 & 0.44 & 0 - 5 & 0 - 6 & 0.06 & 0.06 & -0.24 & 2.99 & 8 & 23 & 0.33 & 26 & 0.60 & 0.19 & 0.24 & 0.20\\
UP & 151 & 766 & 0.03 & 5.07 & 2.37 & 0 - 17 & 0 - 18 & 0.08 & 0.08 & 0.03 & 3.58 & 9 & 2 & 0.01 & 3 & 0.99 & 0.24 & 0.31 & 0.34\\
VT & 33 & 20 & 0.02 & 0.61 & 0.67 & 0 - 2 & 0 - 2 & 0.03 & 0.04 & 0 & 1.42 & 3 & 12 & 0.36 & 17 & 0.24 & 0.14 & 0.14 & 0.10\\
YI & 69 & 73 & 0.02 & 1.06 & 1.07 & 0 - 4 & 0 - 5 & 0.04 & 0.04 & 0.04 & 2.80 & 8 & 15 & 0.22 & 19 & 0.67 & 0.19 & 0.24 & 0.27\\
YN & 39 & 4 & 0.00 & 0.10 & 0.13 & 0 - 1 & 0 - 1 & 0.02 & 0.02 & - & 1.20 & 2 & 32 & 0.82 & 35 & 0.08 & 0 & 0 & 0.00\\*
\end{longtable}
\endgroup{}

\begingroup\fontsize{8}{10}\selectfont

\begin{longtable}[t]{lrrrrrllrrrrrrrrrrrr}
\caption{\label{tab:net-summary-stats-exchange_req}Network summary statistics by community for the Borrow goods layer. `Mean Deg.' shows the mean degree, while `Mean W. Deg.' uses edge weights. `In-Deg.' and `Out-Deg.' show the range. `(In-)Deg. Centr.' shows the (in-)degree centralization. `Deg. Assort.' shows the degree assortativity. `APL' shows the average path length. `Diam.' shows the diameter. `N Isol.' shows the number of isolates, and `Prop. Isol.' their proportion of all nodes. `N Comp.' shows the number of weakly-connected components. `Largest Comp.' shows the proportion of nodes in the largest component. `Global Clust.' shows the global clustering coefficient. `Av. Local Clust.' shows the average local clustering coefficient. `Recip.' shows reciprocity.}\\
\toprule
Site & Nodes & Edges & Density & \shortstack{Mean\\ Deg.} & \shortstack{Mean\\ W. Deg.} & \shortstack{In-\\ Deg.} & \shortstack{Out-\\ Deg.} & \shortstack{Deg.\\ Centr.} & \shortstack{In-Deg.\\ Centr.} & \shortstack{Deg.\\ Assort.} & APL & Diam. & N Isol. & \shortstack{Prop.\\ Isol.} & N Comp. & \shortstack{Largest\\ Comp.} & \shortstack{Global\\ Clust.} & \shortstack{Av. Loc.\\ Clust.} & Recip.\\
\midrule
\endfirsthead
\caption[]{Network summary statistics by community for the Borrow goods layer. `Mean Deg.' shows the mean degree, while `Mean W. Deg.' uses edge weights. `In-Deg.' and `Out-Deg.' show the range. `(In-)Deg. Centr.' shows the (in-)degree centralization. `Deg. Assort.' shows the degree assortativity. `APL' shows the average path length. `Diam.' shows the diameter. `N Isol.' shows the number of isolates, and `Prop. Isol.' their proportion of all nodes. `N Comp.' shows the number of weakly-connected components. `Largest Comp.' shows the proportion of nodes in the largest component. `Global Clust.' shows the global clustering coefficient. `Av. Local Clust.' shows the average local clustering coefficient. `Recip.' shows reciprocity. \textit{(continued)}}\\
\toprule
Site & Nodes & Edges & Density & \shortstack{Mean\\ Deg.} & \shortstack{Mean\\ W. Deg.} & \shortstack{In-\\ Deg.} & \shortstack{Out-\\ Deg.} & \shortstack{Deg.\\ Centr.} & \shortstack{In-Deg.\\ Centr.} & \shortstack{Deg.\\ Assort.} & APL & Diam. & N Isol. & \shortstack{Prop.\\ Isol.} & N Comp. & \shortstack{Largest\\ Comp.} & \shortstack{Global\\ Clust.} & \shortstack{Av. Loc.\\ Clust.} & Recip.\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
AH & 137 & 522 & 0.03 & 3.81 & 3.93 & 0 - 17 & 0 - 10 & 0.05 & 0.10 & -0.15 & 4.24 & 12 & 3 & 0.02 & 4 & 0.98 & 0.19 & 0.26 & 0.20\\
AP & 55 & 215 & 0.07 & 3.91 & 3.35 & 0 - 10 & 0 - 9 & 0.10 & 0.11 & -0.08 & 3.93 & 9 & 1 & 0.02 & 2 & 0.98 & 0.33 & 0.45 & 0.61\\
AR & 158 & 235 & 0.01 & 1.49 & 1.57 & 0 - 15 & 0 - 6 & 0.04 & 0.09 & 0.08 & 5.70 & 19 & 16 & 0.10 & 17 & 0.90 & 0.10 & 0.13 & 0.29\\
AV & 116 & 413 & 0.03 & 3.56 & 2.73 & 0 - 15 & 0 - 14 & 0.07 & 0.10 & 0.04 & 3.94 & 11 & 0 & 0.00 & 2 & 0.98 & 0.17 & 0.29 & 0.25\\
AZ & 190 & 852 & 0.02 & 4.48 & 2.83 & 0 - 22 & 0 - 20 & 0.09 & 0.09 & 0.02 & 5.07 & 14 & 0 & 0.00 & 1 & 1.00 & 0.25 & 0.32 & 0.41\\
BD & 79 & 139 & 0.02 & 1.76 & 1.82 & 0 - 9 & 0 - 4 & 0.05 & 0.09 & 0.02 & 3.78 & 11 & 2 & 0.03 & 3 & 0.97 & 0.22 & 0.29 & 0.27\\
BM & 31 & 33 & 0.04 & 1.06 & 1.16 & 0 - 8 & 0 - 2 & 0.10 & 0.23 & -0.17 & 1.08 & 2 & 4 & 0.13 & 7 & 0.48 & 0.23 & 0.54 & 0.06\\
BY & 41 & 243 & 0.15 & 5.93 & 3.96 & 1 - 13 & 0 - 14 & 0.18 & 0.18 & -0.13 & 2.31 & 5 & 0 & 0.00 & 1 & 1.00 & 0.39 & 0.47 & 0.42\\
CP & 90 & 141 & 0.02 & 1.57 & 1.47 & 0 - 13 & 0 - 10 & 0.08 & 0.13 & -0.02 & 5.02 & 14 & 11 & 0.12 & 15 & 0.81 & 0.14 & 0.24 & 0.24\\
CR & 87 & 205 & 0.03 & 2.36 & 2.34 & 0 - 8 & 0 - 8 & 0.07 & 0.07 & 0.05 & 4.56 & 10 & 2 & 0.02 & 5 & 0.93 & 0.22 & 0.31 & 0.37\\
DJ & 231 & 103 & 0.00 & 0.45 & 0.34 & 0 - 4 & 0 - 4 & 0.01 & 0.02 & 0.03 & 1.80 & 6 & 116 & 0.50 & 141 & 0.11 & 0.17 & 0.21 & 0.14\\
EK & 42 & 53 & 0.03 & 1.26 & 1.17 & 0 - 5 & 0 - 4 & 0.06 & 0.09 & 0.00 & 1.80 & 5 & 4 & 0.10 & 8 & 0.48 & 0.39 & 0.38 & 0.42\\
FF & 44 & 49 & 0.03 & 1.11 & 1.11 & 0 - 8 & 0 - 4 & 0.09 & 0.16 & 0.21 & 1.52 & 3 & 8 & 0.18 & 16 & 0.23 & 0.44 & 0.55 & 0.37\\
FJ & 42 & 84 & 0.05 & 2.00 & 2.05 & 0 - 7 & 0 - 10 & 0.11 & 0.12 & -0.12 & 3.16 & 7 & 5 & 0.12 & 6 & 0.88 & 0.25 & 0.40 & 0.19\\
HE & 63 & 192 & 0.05 & 3.05 & 3.13 & 0 - 14 & 0 - 8 & 0.09 & 0.18 & 0.09 & 3.93 & 10 & 1 & 0.02 & 2 & 0.98 & 0.27 & 0.35 & 0.26\\
HI & 39 & 118 & 0.08 & 3.03 & 3.08 & 0 - 13 & 0 - 9 & 0.17 & 0.26 & 0.02 & 2.74 & 7 & 0 & 0.00 & 1 & 1.00 & 0.36 & 0.45 & 0.22\\
IH & 77 & 18 & 0.00 & 0.23 & 0.16 & 0 - 2 & 0 - 2 & 0.02 & 0.02 & -0.29 & 1.05 & 2 & 51 & 0.66 & 62 & 0.04 & 0.00 & 0.00 & 0.33\\
KA & 99 & 299 & 0.03 & 3.02 & 3.08 & 0 - 11 & 0 - 6 & 0.05 & 0.08 & 0.03 & 4.73 & 11 & 1 & 0.01 & 2 & 0.99 & 0.20 & 0.24 & 0.30\\
KM & 72 & 88 & 0.02 & 1.22 & 1.22 & 0 - 10 & 0 - 6 & 0.08 & 0.12 & -0.28 & 2.85 & 8 & 9 & 0.12 & 12 & 0.82 & 0.12 & 0.15 & 0.05\\
KO & 67 & 172 & 0.04 & 2.57 & 1.45 & 0 - 8 & 0 - 6 & 0.05 & 0.08 & 0.06 & 4.14 & 10 & 2 & 0.03 & 3 & 0.97 & 0.13 & 0.12 & 0.14\\
KS & 53 & 214 & 0.08 & 4.04 & 4.21 & 0 - 10 & 0 - 10 & 0.07 & 0.11 & 0.08 & 3.59 & 7 & 0 & 0.00 & 1 & 1.00 & 0.37 & 0.45 & 0.53\\
KT & 18 & 42 & 0.14 & 2.33 & 2.83 & 1 - 5 & 0 - 6 & 0.20 & 0.16 & -0.02 & 2.63 & 5 & 0 & 0.00 & 1 & 1.00 & 0.49 & 0.67 & 0.48\\
LB & 30 & 66 & 0.08 & 2.20 & 2.53 & 0 - 9 & 0 - 5 & 0.14 & 0.23 & 0.07 & 3.49 & 10 & 1 & 0.03 & 2 & 0.97 & 0.31 & 0.37 & 0.45\\
MA & 42 & 124 & 0.07 & 2.95 & 1.54 & 0 - 8 & 0 - 7 & 0.09 & 0.12 & 0.05 & 4.00 & 11 & 3 & 0.07 & 4 & 0.93 & 0.35 & 0.40 & 0.29\\
MC & 115 & 469 & 0.04 & 4.08 & 3.14 & 0 - 14 & 0 - 16 & 0.08 & 0.09 & 0.11 & 4.17 & 12 & 2 & 0.02 & 3 & 0.98 & 0.33 & 0.40 & 0.46\\
MG & 101 & 291 & 0.03 & 2.88 & 2.88 & 0 - 25 & 1 - 7 & 0.11 & 0.22 & 0.06 & 5.56 & 18 & 0 & 0.00 & 1 & 1.00 & 0.26 & 0.45 & 0.31\\
MK & 48 & 150 & 0.07 & 3.12 & 2.50 & 0 - 9 & 0 - 8 & 0.08 & 0.12 & -0.06 & 3.98 & 10 & 0 & 0.00 & 1 & 1.00 & 0.37 & 0.42 & 0.48\\
MN & 30 & 44 & 0.05 & 1.47 & 1.18 & 0 - 6 & 0 - 5 & 0.07 & 0.16 & 0.26 & 2.03 & 5 & 5 & 0.17 & 6 & 0.83 & 0.35 & 0.37 & 0.32\\
MY & 89 & 291 & 0.04 & 3.27 & 3.92 & 0 - 9 & 0 - 13 & 0.05 & 0.07 & -0.02 & 4.32 & 10 & 1 & 0.01 & 2 & 0.99 & 0.26 & 0.30 & 0.38\\
NI & 41 & 207 & 0.13 & 5.05 & 3.08 & 0 - 20 & 1 - 10 & 0.24 & 0.37 & 0.00 & 2.69 & 7 & 0 & 0.00 & 1 & 1.00 & 0.35 & 0.42 & 0.40\\
NP & 161 & 488 & 0.02 & 3.03 & 2.13 & 0 - 9 & 0 - 8 & 0.03 & 0.04 & 0.05 & 6.87 & 21 & 4 & 0.02 & 5 & 0.98 & 0.40 & 0.44 & 0.52\\
PC & 59 & 59 & 0.02 & 1.00 & 0.67 & 0 - 4 & 0 - 5 & 0.06 & 0.05 & -0.26 & 2.23 & 5 & 18 & 0.31 & 21 & 0.32 & 0.27 & 0.40 & 0.27\\
PE & 44 & 281 & 0.15 & 6.39 & 4.33 & 0 - 17 & 1 - 19 & 0.17 & 0.25 & 0.03 & 2.57 & 5 & 0 & 0.00 & 1 & 1.00 & 0.43 & 0.50 & 0.48\\
PQ & 730 & 819 & 0.00 & 1.12 & 0.62 & 0 - 15 & 0 - 10 & 0.01 & 0.02 & -0.13 & 6.27 & 22 & 191 & 0.26 & 204 & 0.70 & 0.07 & 0.10 & 0.10\\
PT & 59 & 100 & 0.03 & 1.69 & 1.80 & 0 - 6 & 0 - 5 & 0.06 & 0.07 & 0.00 & 3.03 & 8 & 1 & 0.02 & 3 & 0.86 & 0.27 & 0.42 & 0.26\\
RA & 54 & 136 & 0.05 & 2.52 & 2.63 & 0 - 8 & 0 - 5 & 0.05 & 0.10 & 0.26 & 4.34 & 12 & 2 & 0.04 & 3 & 0.96 & 0.25 & 0.27 & 0.38\\
SH & 44 & 58 & 0.03 & 1.32 & 1.35 & 0 - 5 & 0 - 5 & 0.06 & 0.09 & 0.01 & 2.63 & 8 & 5 & 0.11 & 9 & 0.66 & 0.26 & 0.27 & 0.48\\
SN & 34 & 140 & 0.12 & 4.12 & 2.71 & 0 - 12 & 0 - 10 & 0.18 & 0.24 & 0.23 & 2.64 & 6 & 1 & 0.03 & 2 & 0.97 & 0.49 & 0.53 & 0.41\\
TE & 152 & 637 & 0.03 & 4.19 & 2.52 & 0 - 16 & 0 - 13 & 0.06 & 0.08 & -0.04 & 4.23 & 10 & 2 & 0.01 & 3 & 0.99 & 0.20 & 0.24 & 0.31\\
TI & 38 & 117 & 0.08 & 3.08 & 2.10 & 0 - 6 & 0 - 9 & 0.09 & 0.08 & 0.11 & 3.41 & 9 & 0 & 0.00 & 1 & 1.00 & 0.31 & 0.40 & 0.53\\
TM & 72 & 169 & 0.03 & 2.35 & 1.80 & 0 - 8 & 0 - 7 & 0.07 & 0.08 & -0.11 & 4.35 & 12 & 5 & 0.07 & 6 & 0.93 & 0.28 & 0.37 & 0.40\\
TP & 54 & 80 & 0.03 & 1.48 & 1.20 & 0 - 5 & 0 - 7 & 0.08 & 0.07 & 0.28 & 3.32 & 8 & 4 & 0.07 & 6 & 0.85 & 0.25 & 0.28 & 0.30\\
TS & 47 & 71 & 0.03 & 1.51 & 1.68 & 0 - 9 & 0 - 4 & 0.10 & 0.16 & 0.05 & 3.20 & 10 & 1 & 0.02 & 5 & 0.85 & 0.31 & 0.45 & 0.34\\
TZ & 70 & 167 & 0.03 & 2.39 & 1.41 & 0 - 13 & 0 - 7 & 0.08 & 0.15 & -0.06 & 4.26 & 11 & 4 & 0.06 & 5 & 0.94 & 0.21 & 0.33 & 0.35\\
UP & 151 & 865 & 0.04 & 5.73 & 3.32 & 0 - 20 & 0 - 16 & 0.06 & 0.10 & 0.09 & 4.18 & 10 & 0 & 0.00 & 1 & 1.00 & 0.34 & 0.42 & 0.50\\
VT & 33 & 65 & 0.06 & 1.97 & 1.98 & 0 - 7 & 0 - 4 & 0.10 & 0.16 & 0.08 & 4.13 & 11 & 2 & 0.06 & 3 & 0.94 & 0.25 & 0.30 & 0.22\\
WH & 25 & 11 & 0.02 & 0.44 & 0.22 & 0 - 3 & 0 - 3 & 0.07 & 0.11 & -0.22 & 1.50 & 3 & 11 & 0.44 & 14 & 0.40 & 0.00 & 0.00 & 0.00\\
WL & 104 & 62 & 0.01 & 0.60 & 0.40 & 0 - 3 & 0 - 5 & 0.02 & 0.02 & -0.14 & 1.36 & 3 & 35 & 0.34 & 47 & 0.20 & 0.11 & 0.13 & 0.06\\
YI & 69 & 135 & 0.03 & 1.96 & 1.97 & 0 - 6 & 0 - 7 & 0.05 & 0.06 & 0.01 & 4.47 & 12 & 3 & 0.04 & 4 & 0.96 & 0.26 & 0.31 & 0.31\\
YN & 39 & 17 & 0.01 & 0.44 & 0.44 & 0 - 2 & 0 - 4 & 0.04 & 0.04 & -0.10 & 1.15 & 2 & 17 & 0.44 & 23 & 0.23 & 0.00 & 0.00 & 0.12\\*
\end{longtable}
\endgroup{}

\begingroup\fontsize{8}{10}\selectfont

\begin{longtable}[t]{lrrrrrllrrrrrrrrrrrr}
\caption{\label{tab:net-summary-stats-exchange_giv}Network summary statistics by community for the Lend goods layer. `Mean Deg.' shows the mean degree, while `Mean W. Deg.' uses edge weights. `In-Deg.' and `Out-Deg.' show the range. `(In-)Deg. Centr.' shows the (in-)degree centralization. `Deg. Assort.' shows the degree assortativity. `APL' shows the average path length. `Diam.' shows the diameter. `N Isol.' shows the number of isolates, and `Prop. Isol.' their proportion of all nodes. `N Comp.' shows the number of weakly-connected components. `Largest Comp.' shows the proportion of nodes in the largest component. `Global Clust.' shows the global clustering coefficient. `Av. Local Clust.' shows the average local clustering coefficient. `Recip.' shows reciprocity.}\\
\toprule
Site & Nodes & Edges & Density & \shortstack{Mean\\ Deg.} & \shortstack{Mean\\ W. Deg.} & \shortstack{In-\\ Deg.} & \shortstack{Out-\\ Deg.} & \shortstack{Deg.\\ Centr.} & \shortstack{In-Deg.\\ Centr.} & \shortstack{Deg.\\ Assort.} & APL & Diam. & N Isol. & \shortstack{Prop.\\ Isol.} & N Comp. & \shortstack{Largest\\ Comp.} & \shortstack{Global\\ Clust.} & \shortstack{Av. Loc.\\ Clust.} & Recip.\\
\midrule
\endfirsthead
\caption[]{Network summary statistics by community for the Lend goods layer. `Mean Deg.' shows the mean degree, while `Mean W. Deg.' uses edge weights. `In-Deg.' and `Out-Deg.' show the range. `(In-)Deg. Centr.' shows the (in-)degree centralization. `Deg. Assort.' shows the degree assortativity. `APL' shows the average path length. `Diam.' shows the diameter. `N Isol.' shows the number of isolates, and `Prop. Isol.' their proportion of all nodes. `N Comp.' shows the number of weakly-connected components. `Largest Comp.' shows the proportion of nodes in the largest component. `Global Clust.' shows the global clustering coefficient. `Av. Local Clust.' shows the average local clustering coefficient. `Recip.' shows reciprocity. \textit{(continued)}}\\
\toprule
Site & Nodes & Edges & Density & \shortstack{Mean\\ Deg.} & \shortstack{Mean\\ W. Deg.} & \shortstack{In-\\ Deg.} & \shortstack{Out-\\ Deg.} & \shortstack{Deg.\\ Centr.} & \shortstack{In-Deg.\\ Centr.} & \shortstack{Deg.\\ Assort.} & APL & Diam. & N Isol. & \shortstack{Prop.\\ Isol.} & N Comp. & \shortstack{Largest\\ Comp.} & \shortstack{Global\\ Clust.} & \shortstack{Av. Loc.\\ Clust.} & Recip.\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
AH & 137 & 573 & 0.03 & 4.18 & 4.30 & 0 - 11 & 0 - 10 & 0.04 & 0.05 & 0.02 & 3.86 & 8 & 2 & 0.01 & 3 & 0.99 & 0.22 & 0.27 & 0.30\\
AP & 55 & 230 & 0.08 & 4.18 & 3.46 & 0 - 11 & 0 - 9 & 0.09 & 0.13 & 0.04 & 3.66 & 9 & 1 & 0.02 & 2 & 0.98 & 0.36 & 0.47 & 0.62\\
AR & 158 & 254 & 0.01 & 1.61 & 1.71 & 0 - 14 & 0 - 6 & 0.04 & 0.08 & -0.12 & 4.68 & 16 & 10 & 0.06 & 12 & 0.92 & 0.11 & 0.18 & 0.20\\
AV & 116 & 415 & 0.03 & 3.58 & 2.67 & 0 - 14 & 0 - 20 & 0.10 & 0.09 & 0.03 & 3.66 & 8 & 3 & 0.03 & 4 & 0.97 & 0.16 & 0.24 & 0.24\\
AZ & 190 & 865 & 0.02 & 4.55 & 2.80 & 0 - 20 & 0 - 15 & 0.07 & 0.08 & 0.01 & 4.72 & 13 & 2 & 0.01 & 3 & 0.99 & 0.26 & 0.31 & 0.40\\
BD & 79 & 143 & 0.02 & 1.81 & 1.85 & 0 - 8 & 0 - 6 & 0.03 & 0.08 & 0.06 & 5.35 & 17 & 4 & 0.05 & 6 & 0.92 & 0.23 & 0.25 & 0.25\\
BM & 31 & 39 & 0.04 & 1.26 & 1.29 & 0 - 4 & 0 - 7 & 0.08 & 0.09 & -0.46 & 1.24 & 3 & 5 & 0.16 & 8 & 0.35 & 0.42 & 0.60 & 0.05\\
BY & 41 & 282 & 0.17 & 6.88 & 5.27 & 2 - 13 & 0 - 17 & 0.14 & 0.15 & -0.01 & 2.27 & 5 & 0 & 0.00 & 1 & 1.00 & 0.44 & 0.49 & 0.47\\
CP & 90 & 65 & 0.01 & 0.72 & 0.61 & 0 - 4 & 0 - 11 & 0.07 & 0.04 & -0.28 & 1.88 & 5 & 32 & 0.36 & 35 & 0.58 & 0.06 & 0.08 & 0.15\\
CR & 87 & 202 & 0.03 & 2.32 & 2.41 & 0 - 7 & 0 - 8 & 0.06 & 0.05 & 0.18 & 4.46 & 10 & 0 & 0.00 & 2 & 0.98 & 0.23 & 0.27 & 0.36\\
DJ & 231 & 120 & 0.00 & 0.52 & 0.39 & 0 - 4 & 0 - 4 & 0.01 & 0.02 & 0.05 & 1.84 & 6 & 96 & 0.42 & 124 & 0.16 & 0.15 & 0.16 & 0.07\\
EK & 42 & 68 & 0.04 & 1.62 & 1.51 & 0 - 5 & 0 - 5 & 0.06 & 0.08 & -0.05 & 3.49 & 8 & 3 & 0.07 & 6 & 0.79 & 0.34 & 0.46 & 0.38\\
FF & 44 & 48 & 0.03 & 1.09 & 1.09 & 0 - 5 & 0 - 4 & 0.07 & 0.09 & 0.36 & 1.92 & 6 & 9 & 0.20 & 18 & 0.23 & 0.23 & 0.28 & 0.62\\
FJ & 42 & 120 & 0.07 & 2.86 & 2.90 & 0 - 8 & 0 - 8 & 0.08 & 0.13 & -0.12 & 3.51 & 10 & 1 & 0.02 & 2 & 0.98 & 0.26 & 0.35 & 0.37\\
HE & 63 & 205 & 0.05 & 3.25 & 3.35 & 0 - 10 & 0 - 9 & 0.09 & 0.11 & -0.02 & 3.74 & 11 & 1 & 0.02 & 2 & 0.98 & 0.29 & 0.37 & 0.32\\
HI & 39 & 132 & 0.09 & 3.38 & 3.46 & 0 - 12 & 0 - 9 & 0.14 & 0.23 & 0.14 & 2.75 & 7 & 0 & 0.00 & 1 & 1.00 & 0.37 & 0.50 & 0.29\\
IH & 77 & 15 & 0.00 & 0.19 & 0.11 & 0 - 2 & 0 - 2 & 0.02 & 0.02 & 0.56 & 1.06 & 2 & 54 & 0.70 & 63 & 0.06 & 0.38 & 0.39 & 0.00\\
KA & 99 & 282 & 0.03 & 2.85 & 2.89 & 0 - 11 & 0 - 8 & 0.04 & 0.08 & -0.07 & 4.59 & 11 & 2 & 0.02 & 3 & 0.98 & 0.20 & 0.27 & 0.23\\
KM & 72 & 107 & 0.02 & 1.49 & 1.49 & 0 - 6 & 0 - 10 & 0.06 & 0.06 & 0.13 & 2.89 & 7 & 10 & 0.14 & 12 & 0.83 & 0.17 & 0.16 & 0.15\\
KO & 67 & 161 & 0.04 & 2.40 & 1.37 & 0 - 8 & 0 - 5 & 0.04 & 0.08 & 0.02 & 4.45 & 12 & 2 & 0.03 & 3 & 0.97 & 0.15 & 0.15 & 0.19\\
KS & 53 & 209 & 0.08 & 3.94 & 4.09 & 0 - 9 & 0 - 9 & 0.06 & 0.10 & 0.00 & 3.90 & 10 & 0 & 0.00 & 1 & 1.00 & 0.39 & 0.44 & 0.55\\
KT & 18 & 38 & 0.12 & 2.11 & 2.50 & 0 - 4 & 0 - 6 & 0.12 & 0.11 & 0.12 & 2.73 & 6 & 0 & 0.00 & 1 & 1.00 & 0.41 & 0.49 & 0.32\\
LB & 30 & 27 & 0.03 & 0.90 & 1.07 & 0 - 3 & 0 - 3 & 0.07 & 0.07 & -0.30 & 2.17 & 5 & 9 & 0.30 & 11 & 0.60 & 0.15 & 0.21 & 0.30\\
MA & 42 & 138 & 0.08 & 3.29 & 1.74 & 0 - 10 & 0 - 7 & 0.09 & 0.16 & 0.08 & 3.73 & 9 & 1 & 0.02 & 2 & 0.98 & 0.35 & 0.39 & 0.29\\
MC & 115 & 458 & 0.03 & 3.98 & 3.19 & 0 - 15 & 0 - 18 & 0.08 & 0.10 & 0.06 & 4.34 & 12 & 0 & 0.00 & 1 & 1.00 & 0.32 & 0.40 & 0.49\\
MG & 101 & 300 & 0.03 & 2.97 & 2.97 & 0 - 27 & 0 - 9 & 0.13 & 0.24 & -0.09 & 4.34 & 13 & 0 & 0.00 & 1 & 1.00 & 0.21 & 0.42 & 0.29\\
MK & 48 & 159 & 0.07 & 3.31 & 2.56 & 0 - 9 & 0 - 9 & 0.08 & 0.12 & -0.02 & 3.55 & 10 & 0 & 0.00 & 1 & 1.00 & 0.41 & 0.49 & 0.48\\
MN & 30 & 41 & 0.05 & 1.37 & 1.27 & 0 - 5 & 0 - 7 & 0.11 & 0.13 & 0.07 & 2.26 & 6 & 7 & 0.23 & 8 & 0.77 & 0.29 & 0.44 & 0.34\\
MY & 89 & 316 & 0.04 & 3.55 & 4.30 & 0 - 9 & 0 - 13 & 0.06 & 0.06 & 0.03 & 4.24 & 11 & 0 & 0.00 & 1 & 1.00 & 0.23 & 0.26 & 0.38\\
NI & 41 & 284 & 0.17 & 6.93 & 4.52 & 1 - 23 & 3 - 12 & 0.26 & 0.40 & -0.06 & 2.25 & 5 & 0 & 0.00 & 1 & 1.00 & 0.38 & 0.48 & 0.56\\
NP & 161 & 547 & 0.02 & 3.40 & 2.36 & 0 - 13 & 0 - 12 & 0.04 & 0.06 & 0.00 & 6.14 & 17 & 3 & 0.02 & 4 & 0.98 & 0.39 & 0.46 & 0.48\\
PC & 59 & 58 & 0.02 & 0.98 & 0.70 & 0 - 6 & 0 - 5 & 0.04 & 0.09 & -0.17 & 1.64 & 5 & 17 & 0.29 & 20 & 0.49 & 0.10 & 0.11 & 0.17\\
PE & 44 & 286 & 0.15 & 6.50 & 4.49 & 1 - 19 & 1 - 20 & 0.20 & 0.29 & -0.02 & 2.59 & 5 & 0 & 0.00 & 1 & 1.00 & 0.40 & 0.47 & 0.48\\
PQ & 730 & 1068 & 0.00 & 1.46 & 0.80 & 0 - 11 & 0 - 11 & 0.01 & 0.01 & 0.01 & 8.96 & 27 & 150 & 0.21 & 163 & 0.76 & 0.08 & 0.10 & 0.19\\
PT & 59 & 107 & 0.03 & 1.81 & 1.89 & 0 - 7 & 0 - 7 & 0.06 & 0.09 & 0.15 & 2.59 & 7 & 3 & 0.05 & 5 & 0.80 & 0.38 & 0.41 & 0.28\\
RA & 54 & 122 & 0.04 & 2.26 & 2.35 & 0 - 7 & 0 - 6 & 0.07 & 0.09 & 0.18 & 4.46 & 14 & 6 & 0.11 & 7 & 0.89 & 0.29 & 0.33 & 0.41\\
SH & 44 & 60 & 0.03 & 1.36 & 1.42 & 0 - 6 & 0 - 6 & 0.06 & 0.11 & -0.17 & 3.08 & 7 & 2 & 0.05 & 6 & 0.73 & 0.17 & 0.26 & 0.33\\
SN & 34 & 142 & 0.13 & 4.18 & 2.87 & 0 - 11 & 0 - 11 & 0.20 & 0.21 & 0.10 & 2.87 & 7 & 1 & 0.03 & 2 & 0.97 & 0.51 & 0.54 & 0.46\\
TE & 152 & 688 & 0.03 & 4.53 & 2.56 & 0 - 18 & 0 - 13 & 0.05 & 0.09 & 0.00 & 4.09 & 9 & 2 & 0.01 & 3 & 0.99 & 0.22 & 0.26 & 0.31\\
TI & 38 & 140 & 0.10 & 3.68 & 2.44 & 0 - 11 & 0 - 11 & 0.15 & 0.20 & -0.06 & 2.72 & 7 & 0 & 0.00 & 2 & 0.95 & 0.29 & 0.36 & 0.46\\
TM & 72 & 168 & 0.03 & 2.33 & 1.90 & 0 - 8 & 0 - 8 & 0.07 & 0.08 & 0.05 & 5.39 & 19 & 4 & 0.06 & 5 & 0.94 & 0.28 & 0.31 & 0.39\\
TP & 54 & 90 & 0.03 & 1.67 & 1.17 & 0 - 5 & 0 - 5 & 0.04 & 0.06 & 0.12 & 6.19 & 17 & 4 & 0.07 & 5 & 0.93 & 0.24 & 0.29 & 0.22\\
TS & 47 & 59 & 0.03 & 1.26 & 1.32 & 0 - 5 & 0 - 4 & 0.06 & 0.08 & -0.07 & 3.99 & 11 & 3 & 0.06 & 6 & 0.83 & 0.18 & 0.19 & 0.20\\
TZ & 70 & 225 & 0.05 & 3.21 & 1.63 & 0 - 14 & 0 - 14 & 0.07 & 0.16 & -0.11 & 3.32 & 8 & 2 & 0.03 & 3 & 0.97 & 0.23 & 0.29 & 0.38\\
UP & 151 & 934 & 0.04 & 6.19 & 3.19 & 0 - 17 & 0 - 17 & 0.05 & 0.07 & 0.10 & 3.85 & 9 & 0 & 0.00 & 1 & 1.00 & 0.34 & 0.42 & 0.49\\
VT & 33 & 76 & 0.07 & 2.30 & 2.24 & 0 - 7 & 0 - 6 & 0.10 & 0.15 & -0.23 & 3.73 & 10 & 1 & 0.03 & 2 & 0.97 & 0.21 & 0.28 & 0.29\\
WH & 25 & 13 & 0.02 & 0.52 & 0.26 & 0 - 2 & 0 - 3 & 0.06 & 0.06 & 0.39 & 1.67 & 4 & 8 & 0.32 & 12 & 0.44 & 0.00 & 0.00 & 0.00\\
WL & 104 & 85 & 0.01 & 0.82 & 0.59 & 0 - 3 & 0 - 5 & 0.02 & 0.02 & 0.08 & 2.75 & 8 & 30 & 0.29 & 34 & 0.64 & 0.10 & 0.12 & 0.02\\
YI & 69 & 140 & 0.03 & 2.03 & 2.03 & 0 - 6 & 0 - 8 & 0.04 & 0.06 & -0.07 & 3.93 & 9 & 4 & 0.06 & 5 & 0.94 & 0.25 & 0.31 & 0.30\\
YN & 39 & 18 & 0.01 & 0.46 & 0.46 & 0 - 2 & 0 - 4 & 0.04 & 0.04 & 0.39 & 1.36 & 3 & 17 & 0.44 & 22 & 0.36 & 0.15 & 0.22 & 0.00\\*
\end{longtable}
\endgroup{}

\begingroup\fontsize{8}{10}\selectfont

\begin{longtable}[t]{lrrrrrllrrlrrrrrrrrr}
\caption{\label{tab:net-summary-stats-f_behav}Network summary statistics by community for the Behavioral support (women) layer. `Mean Deg.' shows the mean degree, while `Mean W. Deg.' uses edge weights. `In-Deg.' and `Out-Deg.' show the range. `(In-)Deg. Centr.' shows the (in-)degree centralization. `Deg. Assort.' shows the degree assortativity. `APL' shows the average path length. `Diam.' shows the diameter. `N Isol.' shows the number of isolates, and `Prop. Isol.' their proportion of all nodes. `N Comp.' shows the number of weakly-connected components. `Largest Comp.' shows the proportion of nodes in the largest component. `Global Clust.' shows the global clustering coefficient. `Av. Local Clust.' shows the average local clustering coefficient. `Recip.' shows reciprocity.}\\
\toprule
Site & Nodes & Edges & Density & \shortstack{Mean\\ Deg.} & \shortstack{Mean\\ W. Deg.} & \shortstack{In-\\ Deg.} & \shortstack{Out-\\ Deg.} & \shortstack{Deg.\\ Centr.} & \shortstack{In-Deg.\\ Centr.} & \shortstack{Deg.\\ Assort.} & APL & Diam. & N Isol. & \shortstack{Prop.\\ Isol.} & N Comp. & \shortstack{Largest\\ Comp.} & \shortstack{Global\\ Clust.} & \shortstack{Av. Loc.\\ Clust.} & Recip.\\
\midrule
\endfirsthead
\caption[]{Network summary statistics by community for the Behavioral support (women) layer. `Mean Deg.' shows the mean degree, while `Mean W. Deg.' uses edge weights. `In-Deg.' and `Out-Deg.' show the range. `(In-)Deg. Centr.' shows the (in-)degree centralization. `Deg. Assort.' shows the degree assortativity. `APL' shows the average path length. `Diam.' shows the diameter. `N Isol.' shows the number of isolates, and `Prop. Isol.' their proportion of all nodes. `N Comp.' shows the number of weakly-connected components. `Largest Comp.' shows the proportion of nodes in the largest component. `Global Clust.' shows the global clustering coefficient. `Av. Local Clust.' shows the average local clustering coefficient. `Recip.' shows reciprocity. \textit{(continued)}}\\
\toprule
Site & Nodes & Edges & Density & \shortstack{Mean\\ Deg.} & \shortstack{Mean\\ W. Deg.} & \shortstack{In-\\ Deg.} & \shortstack{Out-\\ Deg.} & \shortstack{Deg.\\ Centr.} & \shortstack{In-Deg.\\ Centr.} & \shortstack{Deg.\\ Assort.} & APL & Diam. & N Isol. & \shortstack{Prop.\\ Isol.} & N Comp. & \shortstack{Largest\\ Comp.} & \shortstack{Global\\ Clust.} & \shortstack{Av. Loc.\\ Clust.} & Recip.\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
AH & 137 & 317 & 0.02 & 2.31 & 2.57 & 0 - 13 & 0 - 9 & 0.05 & 0.08 & 0.01 & 5.10 & 13 & 14 & 0.10 & 15 & 0.90 & 0.19 & 0.23 & 0.20\\
AP & 55 & 50 & 0.02 & 0.91 & 0.91 & 0 - 3 & 0 - 3 & 0.03 & 0.04 & -0.23 & 1.69 & 6 & 11 & 0.20 & 19 & 0.33 & 0.20 & 0.21 & 0.40\\
AR & 158 & 125 & 0.01 & 0.79 & 0.92 & 0 - 5 & 0 - 7 & 0.02 & 0.03 & -0.07 & 2.01 & 7 & 53 & 0.34 & 56 & 0.64 & 0.06 & 0.06 & 0.13\\
AV & 116 & 626 & 0.05 & 5.40 & 5.38 & 0 - 21 & 0 - 39 & 0.22 & 0.14 & 0 & 2.84 & 7 & 4 & 0.03 & 7 & 0.93 & 0.25 & 0.34 & 0.39\\
AZ & 190 & 666 & 0.02 & 3.51 & 2.09 & 0 - 18 & 0 - 13 & 0.06 & 0.08 & 0 & 5.54 & 17 & 7 & 0.04 & 8 & 0.96 & 0.24 & 0.28 & 0.32\\
BD & 79 & 87 & 0.01 & 1.10 & 1.16 & 0 - 4 & 0 - 4 & 0.02 & 0.04 & 0.09 & 2.55 & 7 & 11 & 0.14 & 15 & 0.72 & 0.27 & 0.29 & 0.14\\
BM & 31 & 45 & 0.05 & 1.45 & 3.03 & 0 - 4 & 0 - 7 & 0.09 & 0.08 & -0.08 & 2.26 & 5 & 6 & 0.19 & 7 & 0.81 & 0.24 & 0.27 & 0.13\\
BY & 41 & 181 & 0.11 & 4.41 & 2.66 & 0 - 13 & 0 - 13 & 0.18 & 0.21 & -0.19 & 2.53 & 5 & 0 & 0.00 & 1 & 1.00 & 0.34 & 0.46 & 0.44\\
CP & 90 & 12 & 0.00 & 0.13 & 0.13 & 0 - 2 & 0 - 3 & 0.02 & 0.02 & -0.26 & 1.08 & 2 & 70 & 0.78 & 78 & 0.04 & 0.00 & 0.00 & 0.00\\
CR & 87 & 31 & 0.00 & 0.36 & 0.40 & 0 - 3 & 0 - 3 & 0.02 & 0.03 & -0.05 & 1.66 & 4 & 47 & 0.54 & 57 & 0.10 & 0.00 & 0.00 & 0.00\\
DJ & 231 & 51 & 0.00 & 0.22 & 0.21 & 0 - 4 & 0 - 9 & 0.02 & 0.02 & 0.13 & 1.49 & 4 & 174 & 0.75 & 188 & 0.08 & 0.09 & 0.08 & 0.24\\
EK & 42 & 71 & 0.04 & 1.69 & 1.83 & 0 - 6 & 0 - 6 & 0.07 & 0.11 & 0.07 & 2.22 & 6 & 4 & 0.10 & 5 & 0.90 & 0.35 & 0.41 & 0.34\\
FF & 44 & 3 & 0.00 & 0.07 & 0.07 & 0 - 2 & 0 - 1 & 0.02 & 0.04 & - & 1.00 & 1 & 39 & 0.89 & 41 & 0.07 & 0.00 & 0.00 & 0.00\\
FJ & 42 & 127 & 0.07 & 3.02 & 3.12 & 0 - 9 & 0 - 9 & 0.14 & 0.15 & 0.05 & 3.20 & 7 & 1 & 0.02 & 2 & 0.98 & 0.27 & 0.38 & 0.33\\
HE & 63 & 153 & 0.04 & 2.43 & 2.65 & 0 - 8 & 0 - 9 & 0.07 & 0.09 & 0.06 & 4.50 & 12 & 1 & 0.02 & 2 & 0.98 & 0.29 & 0.34 & 0.27\\
HI & 39 & 32 & 0.02 & 0.82 & 1.03 & 0 - 4 & 0 - 6 & 0.06 & 0.08 & -0.08 & 1.18 & 2 & 11 & 0.28 & 12 & 0.72 & 0.00 & 0.00 & 0.06\\
IH & 77 & 21 & 0.00 & 0.27 & 0.20 & 0 - 2 & 0 - 3 & 0.02 & 0.02 & 0.05 & 1.40 & 3 & 50 & 0.65 & 58 & 0.10 & 0.32 & 0.36 & 0.00\\
KA & 99 & 180 & 0.02 & 1.82 & 1.84 & 0 - 7 & 0 - 5 & 0.03 & 0.05 & 0.15 & 3.46 & 11 & 7 & 0.07 & 9 & 0.90 & 0.25 & 0.31 & 0.33\\
KM & 72 & 48 & 0.01 & 0.67 & 0.67 & 0 - 3 & 0 - 3 & 0.02 & 0.03 & 0.14 & 1.48 & 4 & 23 & 0.32 & 32 & 0.29 & 0.00 & 0.00 & 0.25\\
KO & 67 & 123 & 0.03 & 1.84 & 1.88 & 0 - 7 & 0 - 5 & 0.05 & 0.08 & 0.03 & 5.57 & 15 & 4 & 0.06 & 5 & 0.94 & 0.11 & 0.13 & 0.07\\
KS & 53 & 101 & 0.04 & 1.91 & 2.64 & 0 - 6 & 0 - 4 & 0.05 & 0.08 & 0.08 & 4.54 & 13 & 1 & 0.02 & 3 & 0.87 & 0.38 & 0.48 & 0.40\\
KT & 18 & 13 & 0.04 & 0.72 & 0.72 & 0 - 2 & 0 - 5 & 0.17 & 0.08 & -0.05 & 1.86 & 3 & 7 & 0.39 & 8 & 0.61 & 0.21 & 0.49 & 0.15\\
LB & 30 & 31 & 0.04 & 1.03 & 1.20 & 0 - 4 & 0 - 3 & 0.07 & 0.10 & -0.14 & 2.17 & 5 & 6 & 0.20 & 8 & 0.63 & 0.29 & 0.42 & 0.26\\
MA & 42 & 62 & 0.04 & 1.48 & 1.64 & 0 - 6 & 0 - 5 & 0.10 & 0.11 & 0.11 & 2.28 & 6 & 2 & 0.05 & 6 & 0.48 & 0.30 & 0.31 & 0.35\\
MC & 115 & 58 & 0.00 & 0.50 & 0.55 & 0 - 3 & 0 - 12 & 0.06 & 0.02 & -0.1 & 1.83 & 5 & 51 & 0.44 & 66 & 0.22 & 0.11 & 0.27 & 0.07\\
MG & 101 & 361 & 0.04 & 3.57 & 3.74 & 0 - 31 & 0 - 8 & 0.14 & 0.27 & 0.15 & 3.43 & 9 & 14 & 0.14 & 15 & 0.86 & 0.23 & 0.41 & 0.24\\
MN & 30 & 54 & 0.06 & 1.80 & 1.50 & 0 - 6 & 0 - 5 & 0.10 & 0.14 & 0.19 & 2.43 & 6 & 3 & 0.10 & 5 & 0.73 & 0.40 & 0.40 & 0.44\\
MY & 89 & 168 & 0.02 & 1.89 & 2.20 & 0 - 8 & 0 - 5 & 0.03 & 0.07 & 0.02 & 5.65 & 16 & 2 & 0.02 & 4 & 0.93 & 0.23 & 0.32 & 0.42\\
NI & 41 & 191 & 0.12 & 4.66 & 3.32 & 0 - 14 & 1 - 12 & 0.16 & 0.23 & 0.1 & 2.82 & 6 & 0 & 0.00 & 1 & 1.00 & 0.40 & 0.56 & 0.53\\
NP & 161 & 278 & 0.01 & 1.73 & 1.11 & 0 - 7 & 0 - 9 & 0.04 & 0.03 & 0.1 & 2.88 & 8 & 18 & 0.11 & 23 & 0.75 & 0.32 & 0.36 & 0.29\\
PC & 59 & 24 & 0.01 & 0.41 & 0.40 & 0 - 2 & 0 - 5 & 0.05 & 0.03 & -0.16 & 1.77 & 4 & 30 & 0.51 & 37 & 0.22 & 0.10 & 0.13 & 0.08\\
PE & 44 & 133 & 0.07 & 3.02 & 3.18 & 0 - 10 & 0 - 13 & 0.11 & 0.16 & 0.1 & 4.64 & 14 & 1 & 0.02 & 2 & 0.98 & 0.38 & 0.43 & 0.32\\
PQ & 730 & 251 & 0.00 & 0.34 & 0.27 & 0 - 7 & 0 - 5 & 0.01 & 0.01 & 0.1 & 1.63 & 6 & 489 & 0.67 & 535 & 0.04 & 0.28 & 0.28 & 0.18\\
PT & 59 & 35 & 0.01 & 0.59 & 0.69 & 0 - 5 & 0 - 4 & 0.06 & 0.08 & -0.12 & 2.02 & 6 & 25 & 0.42 & 33 & 0.24 & 0.18 & 0.19 & 0.29\\
RA & 54 & 100 & 0.03 & 1.85 & 2.00 & 0 - 7 & 0 - 6 & 0.08 & 0.10 & 0.1 & 3.62 & 9 & 12 & 0.22 & 13 & 0.78 & 0.27 & 0.35 & 0.42\\
SH & 44 & 40 & 0.02 & 0.91 & 1.01 & 0 - 4 & 0 - 3 & 0.04 & 0.07 & 0.2 & 1.75 & 5 & 9 & 0.20 & 17 & 0.23 & 0.39 & 0.55 & 0.35\\
SN & 34 & 115 & 0.10 & 3.38 & 2.84 & 0 - 10 & 0 - 7 & 0.13 & 0.20 & 0.15 & 3.44 & 9 & 1 & 0.03 & 2 & 0.97 & 0.43 & 0.48 & 0.54\\
TE & 152 & 445 & 0.02 & 2.93 & 1.74 & 0 - 12 & 0 - 9 & 0.04 & 0.06 & 0.05 & 5.30 & 13 & 5 & 0.03 & 6 & 0.97 & 0.22 & 0.23 & 0.26\\
TI & 38 & 37 & 0.03 & 0.97 & 0.79 & 0 - 4 & 0 - 4 & 0.08 & 0.08 & -0.31 & 1.78 & 5 & 10 & 0.26 & 14 & 0.29 & 0.33 & 0.45 & 0.43\\
TM & 72 & 170 & 0.03 & 2.36 & 2.12 & 0 - 7 & 0 - 8 & 0.06 & 0.07 & 0.15 & 5.16 & 14 & 6 & 0.08 & 8 & 0.89 & 0.24 & 0.25 & 0.42\\
TP & 54 & 27 & 0.01 & 0.50 & 0.51 & 0 - 3 & 0 - 3 & 0.03 & 0.05 & 0.2 & 1.21 & 3 & 19 & 0.35 & 30 & 0.13 & 0.15 & 0.21 & 0.15\\
TS & 47 & 38 & 0.02 & 0.81 & 0.83 & 0 - 3 & 0 - 3 & 0.05 & 0.05 & 0.21 & 1.79 & 4 & 12 & 0.26 & 20 & 0.40 & 0.24 & 0.36 & 0.42\\
TZ & 70 & 42 & 0.01 & 0.60 & 0.57 & 0 - 3 & 0 - 7 & 0.06 & 0.03 & -0.18 & 1.65 & 4 & 37 & 0.53 & 39 & 0.37 & 0.15 & 0.22 & 0.19\\
UP & 151 & 596 & 0.03 & 3.95 & 2.33 & 0 - 12 & 0 - 15 & 0.05 & 0.05 & 0.16 & 4.92 & 13 & 3 & 0.02 & 5 & 0.95 & 0.35 & 0.45 & 0.46\\
VT & 33 & 62 & 0.06 & 1.88 & 1.89 & 0 - 9 & 0 - 7 & 0.18 & 0.22 & 0.03 & 2.44 & 6 & 10 & 0.30 & 12 & 0.64 & 0.50 & 0.54 & 0.48\\
WH & 25 & 4 & 0.01 & 0.16 & 0.13 & 0 - 1 & 0 - 2 & 0.06 & 0.04 & - & 1.67 & 3 & 21 & 0.84 & 22 & 0.16 & 0.60 & 0.78 & 0.00\\
WL & 104 & 32 & 0.00 & 0.31 & 0.27 & 0 - 4 & 0 - 5 & 0.03 & 0.04 & 0.26 & 2.12 & 6 & 75 & 0.72 & 82 & 0.11 & 0.40 & 0.48 & 0.25\\
YI & 69 & 112 & 0.02 & 1.62 & 1.88 & 0 - 6 & 0 - 5 & 0.04 & 0.06 & -0.13 & 3.52 & 12 & 4 & 0.06 & 7 & 0.87 & 0.27 & 0.31 & 0.29\\
YN & 39 & 4 & 0.00 & 0.10 & 0.10 & 0 - 2 & 0 - 1 & 0.02 & 0.05 & - & 1.00 & 1 & 32 & 0.82 & 35 & 0.08 & 0.00 & 0.00 & 0.00\\*
\end{longtable}
\endgroup{}

\begingroup\fontsize{8}{10}\selectfont

\begin{longtable}[t]{lrrrrrllrrlrrrrrrrrr}
\caption{\label{tab:net-summary-stats-m_behav}Network summary statistics by community for the Behavioral support (men) layer. `Mean Deg.' shows the mean degree, while `Mean W. Deg.' uses edge weights. `In-Deg.' and `Out-Deg.' show the range. `(In-)Deg. Centr.' shows the (in-)degree centralization. `Deg. Assort.' shows the degree assortativity. `APL' shows the average path length. `Diam.' shows the diameter. `N Isol.' shows the number of isolates, and `Prop. Isol.' their proportion of all nodes. `N Comp.' shows the number of weakly-connected components. `Largest Comp.' shows the proportion of nodes in the largest component. `Global Clust.' shows the global clustering coefficient. `Av. Local Clust.' shows the average local clustering coefficient. `Recip.' shows reciprocity.}\\
\toprule
Site & Nodes & Edges & Density & \shortstack{Mean\\ Deg.} & \shortstack{Mean\\ W. Deg.} & \shortstack{In-\\ Deg.} & \shortstack{Out-\\ Deg.} & \shortstack{Deg.\\ Centr.} & \shortstack{In-Deg.\\ Centr.} & \shortstack{Deg.\\ Assort.} & APL & Diam. & N Isol. & \shortstack{Prop.\\ Isol.} & N Comp. & \shortstack{Largest\\ Comp.} & \shortstack{Global\\ Clust.} & \shortstack{Av. Loc.\\ Clust.} & Recip.\\
\midrule
\endfirsthead
\caption[]{Network summary statistics by community for the Behavioral support (men) layer. `Mean Deg.' shows the mean degree, while `Mean W. Deg.' uses edge weights. `In-Deg.' and `Out-Deg.' show the range. `(In-)Deg. Centr.' shows the (in-)degree centralization. `Deg. Assort.' shows the degree assortativity. `APL' shows the average path length. `Diam.' shows the diameter. `N Isol.' shows the number of isolates, and `Prop. Isol.' their proportion of all nodes. `N Comp.' shows the number of weakly-connected components. `Largest Comp.' shows the proportion of nodes in the largest component. `Global Clust.' shows the global clustering coefficient. `Av. Local Clust.' shows the average local clustering coefficient. `Recip.' shows reciprocity. \textit{(continued)}}\\
\toprule
Site & Nodes & Edges & Density & \shortstack{Mean\\ Deg.} & \shortstack{Mean\\ W. Deg.} & \shortstack{In-\\ Deg.} & \shortstack{Out-\\ Deg.} & \shortstack{Deg.\\ Centr.} & \shortstack{In-Deg.\\ Centr.} & \shortstack{Deg.\\ Assort.} & APL & Diam. & N Isol. & \shortstack{Prop.\\ Isol.} & N Comp. & \shortstack{Largest\\ Comp.} & \shortstack{Global\\ Clust.} & \shortstack{Av. Loc.\\ Clust.} & Recip.\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
AH & 137 & 491 & 0.03 & 3.58 & 3.83 & 0 - 14 & 0 - 10 & 0.06 & 0.08 & 0 & 4.39 & 12 & 6 & 0.04 & 7 & 0.96 & 0.23 & 0.28 & 0.26\\
AP & 55 & 75 & 0.03 & 1.36 & 1.38 & 0 - 5 & 0 - 6 & 0.06 & 0.07 & 0.39 & 3.06 & 7 & 14 & 0.25 & 18 & 0.55 & 0.36 & 0.39 & 0.56\\
AR & 158 & 154 & 0.01 & 0.97 & 1.03 & 0 - 5 & 0 - 9 & 0.02 & 0.03 & 0.08 & 2.61 & 8 & 47 & 0.30 & 50 & 0.68 & 0.07 & 0.11 & 0.19\\
AV & 116 & 641 & 0.05 & 5.53 & 5.56 & 0 - 21 & 0 - 33 & 0.16 & 0.13 & 0.02 & 2.71 & 6 & 8 & 0.07 & 9 & 0.93 & 0.29 & 0.37 & 0.35\\
AZ & 190 & 567 & 0.02 & 2.98 & 1.63 & 0 - 14 & 0 - 12 & 0.05 & 0.06 & 0.07 & 4.99 & 14 & 17 & 0.09 & 18 & 0.91 & 0.18 & 0.23 & 0.26\\
BD & 79 & 51 & 0.01 & 0.65 & 0.66 & 0 - 5 & 0 - 3 & 0.03 & 0.06 & 0.16 & 1.22 & 3 & 26 & 0.33 & 36 & 0.35 & 0.15 & 0.22 & 0.12\\
BM & 31 & 131 & 0.14 & 4.23 & 8.29 & 0 - 11 & 0 - 8 & 0.16 & 0.23 & -0.24 & 2.54 & 5 & 0 & 0.00 & 1 & 1.00 & 0.44 & 0.54 & 0.37\\
BY & 41 & 167 & 0.10 & 4.07 & 2.22 & 0 - 10 & 0 - 18 & 0.16 & 0.15 & -0.04 & 3.09 & 8 & 2 & 0.05 & 3 & 0.95 & 0.33 & 0.42 & 0.54\\
CP & 90 & 24 & 0.00 & 0.27 & 0.25 & 0 - 2 & 0 - 5 & 0.03 & 0.02 & -0.02 & 1.20 & 2 & 57 & 0.63 & 69 & 0.07 & 0.18 & 0.26 & 0.17\\
CR & 87 & 59 & 0.01 & 0.68 & 0.67 & 0 - 4 & 0 - 6 & 0.04 & 0.04 & -0.05 & 1.55 & 4 & 32 & 0.37 & 44 & 0.13 & 0.24 & 0.28 & 0.34\\
DJ & 231 & 73 & 0.00 & 0.32 & 0.32 & 0 - 4 & 0 - 6 & 0.02 & 0.02 & -0.03 & 1.54 & 4 & 159 & 0.69 & 171 & 0.15 & 0.17 & 0.25 & 0.16\\
EK & 42 & 69 & 0.04 & 1.64 & 1.58 & 0 - 7 & 0 - 5 & 0.10 & 0.13 & -0.02 & 3.69 & 10 & 5 & 0.12 & 6 & 0.88 & 0.27 & 0.35 & 0.35\\
FF & 44 & 5 & 0.00 & 0.11 & 0.11 & 0 - 2 & 0 - 1 & 0.02 & 0.04 & - & 1.00 & 1 & 35 & 0.80 & 39 & 0.07 & 0.00 & 0.00 & 0.00\\
FJ & 42 & 118 & 0.07 & 2.81 & 3.07 & 0 - 14 & 0 - 7 & 0.17 & 0.27 & -0.06 & 2.95 & 6 & 5 & 0.12 & 6 & 0.88 & 0.31 & 0.38 & 0.29\\
HE & 63 & 136 & 0.03 & 2.16 & 2.32 & 0 - 8 & 0 - 8 & 0.08 & 0.09 & -0.02 & 3.33 & 8 & 3 & 0.05 & 4 & 0.95 & 0.21 & 0.22 & 0.22\\
HI & 39 & 68 & 0.05 & 1.74 & 2.62 & 0 - 11 & 0 - 5 & 0.11 & 0.24 & -0.25 & 2.17 & 5 & 5 & 0.13 & 6 & 0.87 & 0.27 & 0.44 & 0.12\\
IH & 77 & 8 & 0.00 & 0.10 & 0.10 & 0 - 1 & 0 - 3 & 0.03 & 0.01 & - & 1.27 & 2 & 64 & 0.83 & 69 & 0.06 & 0.00 & 0.00 & 0.00\\
KA & 99 & 199 & 0.02 & 2.01 & 2.13 & 0 - 15 & 0 - 5 & 0.06 & 0.13 & 0.14 & 6.13 & 19 & 5 & 0.05 & 6 & 0.95 & 0.16 & 0.20 & 0.12\\
KM & 72 & 53 & 0.01 & 0.74 & 0.74 & 0 - 5 & 0 - 4 & 0.05 & 0.06 & 0.16 & 1.70 & 4 & 25 & 0.35 & 33 & 0.36 & 0.30 & 0.24 & 0.26\\
KO & 67 & 136 & 0.03 & 2.03 & 2.03 & 0 - 9 & 0 - 9 & 0.08 & 0.11 & 0.06 & 4.76 & 12 & 1 & 0.01 & 2 & 0.99 & 0.17 & 0.14 & 0.12\\
KS & 53 & 194 & 0.07 & 3.66 & 3.87 & 0 - 14 & 0 - 8 & 0.11 & 0.20 & 0.19 & 3.44 & 9 & 0 & 0.00 & 1 & 1.00 & 0.34 & 0.45 & 0.32\\
KT & 18 & 8 & 0.03 & 0.44 & 0.56 & 0 - 1 & 0 - 3 & 0.10 & 0.03 & - & 1.33 & 2 & 8 & 0.44 & 11 & 0.28 & 0.00 & 0.00 & 0.25\\
LB & 30 & 14 & 0.02 & 0.47 & 0.50 & 0 - 2 & 0 - 3 & 0.05 & 0.05 & -0.07 & 1.38 & 3 & 13 & 0.43 & 17 & 0.27 & 0.00 & 0.00 & 0.14\\
MA & 42 & 109 & 0.06 & 2.60 & 2.62 & 0 - 10 & 0 - 5 & 0.11 & 0.18 & 0.05 & 4.44 & 11 & 1 & 0.02 & 2 & 0.98 & 0.33 & 0.35 & 0.24\\
MC & 115 & 112 & 0.01 & 0.97 & 1.00 & 0 - 6 & 0 - 4 & 0.03 & 0.04 & 0.24 & 2.43 & 7 & 42 & 0.37 & 49 & 0.50 & 0.33 & 0.30 & 0.38\\
MG & 101 & 342 & 0.03 & 3.39 & 3.51 & 0 - 38 & 0 - 9 & 0.18 & 0.35 & 0.16 & 3.64 & 10 & 16 & 0.16 & 18 & 0.79 & 0.25 & 0.41 & 0.20\\
MN & 30 & 64 & 0.07 & 2.13 & 2.00 & 0 - 9 & 0 - 8 & 0.17 & 0.24 & 0.07 & 3.01 & 7 & 5 & 0.17 & 6 & 0.83 & 0.43 & 0.49 & 0.50\\
MY & 89 & 196 & 0.03 & 2.20 & 2.71 & 0 - 8 & 0 - 7 & 0.04 & 0.07 & 0.32 & 7.47 & 21 & 1 & 0.01 & 4 & 0.94 & 0.31 & 0.32 & 0.44\\
NI & 41 & 161 & 0.10 & 3.93 & 3.00 & 0 - 8 & 0 - 10 & 0.12 & 0.10 & -0.02 & 3.12 & 8 & 0 & 0.00 & 1 & 1.00 & 0.29 & 0.41 & 0.53\\
NP & 161 & 432 & 0.02 & 2.68 & 1.61 & 0 - 11 & 0 - 10 & 0.05 & 0.05 & 0.13 & 6.06 & 15 & 21 & 0.13 & 22 & 0.87 & 0.37 & 0.39 & 0.34\\
PC & 59 & 36 & 0.01 & 0.61 & 0.64 & 0 - 5 & 0 - 5 & 0.06 & 0.08 & 0.07 & 1.48 & 3 & 33 & 0.56 & 39 & 0.20 & 0.31 & 0.58 & 0.50\\
PE & 44 & 99 & 0.05 & 2.25 & 2.30 & 0 - 9 & 0 - 11 & 0.17 & 0.16 & -0.02 & 2.88 & 7 & 3 & 0.07 & 6 & 0.80 & 0.30 & 0.37 & 0.38\\
PQ & 730 & 312 & 0.00 & 0.43 & 0.33 & 0 - 9 & 0 - 8 & 0.01 & 0.01 & 0.16 & 3.31 & 12 & 442 & 0.61 & 472 & 0.30 & 0.09 & 0.09 & 0.10\\
PT & 59 & 43 & 0.01 & 0.73 & 0.79 & 0 - 3 & 0 - 4 & 0.05 & 0.04 & 0.22 & 2.61 & 7 & 18 & 0.31 & 26 & 0.32 & 0.14 & 0.24 & 0.23\\
RA & 54 & 80 & 0.03 & 1.48 & 1.76 & 0 - 9 & 0 - 5 & 0.11 & 0.14 & 0.13 & 2.67 & 6 & 10 & 0.19 & 13 & 0.72 & 0.25 & 0.30 & 0.38\\
SH & 44 & 72 & 0.04 & 1.64 & 1.62 & 0 - 8 & 0 - 6 & 0.13 & 0.15 & 0.16 & 2.74 & 7 & 3 & 0.07 & 7 & 0.80 & 0.22 & 0.31 & 0.25\\
SN & 34 & 131 & 0.12 & 3.85 & 2.85 & 0 - 16 & 0 - 12 & 0.19 & 0.37 & -0.09 & 3.02 & 8 & 1 & 0.03 & 2 & 0.97 & 0.46 & 0.52 & 0.41\\
TE & 152 & 459 & 0.02 & 3.02 & 1.66 & 0 - 15 & 0 - 11 & 0.05 & 0.08 & -0.05 & 4.32 & 12 & 12 & 0.08 & 13 & 0.92 & 0.18 & 0.23 & 0.19\\
TI & 38 & 60 & 0.04 & 1.58 & 0.82 & 0 - 4 & 0 - 6 & 0.08 & 0.07 & -0.12 & 3.06 & 9 & 4 & 0.11 & 6 & 0.84 & 0.22 & 0.30 & 0.30\\
TM & 72 & 134 & 0.03 & 1.86 & 1.52 & 0 - 9 & 0 - 7 & 0.04 & 0.10 & 0.06 & 4.56 & 12 & 9 & 0.12 & 11 & 0.85 & 0.21 & 0.24 & 0.28\\
TP & 54 & 50 & 0.02 & 0.93 & 0.53 & 0 - 4 & 0 - 5 & 0.06 & 0.06 & -0.18 & 2.23 & 5 & 11 & 0.20 & 15 & 0.69 & 0.10 & 0.12 & 0.08\\
TS & 47 & 47 & 0.02 & 1.00 & 0.96 & 0 - 6 & 0 - 5 & 0.08 & 0.11 & 0.42 & 2.26 & 6 & 13 & 0.28 & 20 & 0.47 & 0.44 & 0.41 & 0.38\\
TZ & 70 & 90 & 0.02 & 1.29 & 0.94 & 0 - 8 & 0 - 13 & 0.14 & 0.10 & -0.05 & 3.66 & 11 & 21 & 0.30 & 23 & 0.67 & 0.13 & 0.15 & 0.20\\
UP & 151 & 874 & 0.04 & 5.79 & 3.07 & 0 - 19 & 0 - 22 & 0.09 & 0.09 & 0.03 & 3.60 & 8 & 1 & 0.01 & 2 & 0.99 & 0.28 & 0.37 & 0.34\\
VT & 33 & 91 & 0.09 & 2.76 & 2.85 & 0 - 9 & 0 - 9 & 0.10 & 0.20 & -0.05 & 3.48 & 11 & 1 & 0.03 & 2 & 0.97 & 0.29 & 0.31 & 0.35\\
WH & 25 & 19 & 0.03 & 0.76 & 0.63 & 0 - 3 & 0 - 4 & 0.10 & 0.09 & 0.12 & 1.00 & 1 & 12 & 0.48 & 16 & 0.20 & 0.75 & 0.88 & 0.63\\
WL & 104 & 20 & 0.00 & 0.19 & 0.18 & 0 - 2 & 0 - 3 & 0.02 & 0.02 & 0.28 & 1.36 & 3 & 76 & 0.73 & 84 & 0.12 & 0.00 & 0.00 & 0.00\\
YI & 69 & 124 & 0.03 & 1.80 & 1.86 & 0 - 6 & 0 - 8 & 0.06 & 0.06 & 0.08 & 4.72 & 14 & 8 & 0.12 & 11 & 0.81 & 0.27 & 0.33 & 0.35\\
YN & 39 & 15 & 0.01 & 0.38 & 0.41 & 0 - 2 & 0 - 3 & 0.03 & 0.04 & 0.22 & 1.06 & 2 & 19 & 0.49 & 26 & 0.10 & 0.50 & 0.42 & 0.00\\*
\end{longtable}
\endgroup{}

\begingroup\fontsize{8}{10}\selectfont

\begin{longtable}[t]{lrrrrrllrrlrrrrrrrrr}
\caption{\label{tab:net-summary-stats-f_info}Network summary statistics by community for the Informational/affective support (women) layer. `Mean Deg.' shows the mean degree, while `Mean W. Deg.' uses edge weights. `In-Deg.' and `Out-Deg.' show the range. `(In-)Deg. Centr.' shows the (in-)degree centralization. `Deg. Assort.' shows the degree assortativity. `APL' shows the average path length. `Diam.' shows the diameter. `N Isol.' shows the number of isolates, and `Prop. Isol.' their proportion of all nodes. `N Comp.' shows the number of weakly-connected components. `Largest Comp.' shows the proportion of nodes in the largest component. `Global Clust.' shows the global clustering coefficient. `Av. Local Clust.' shows the average local clustering coefficient. `Recip.' shows reciprocity.}\\
\toprule
Site & Nodes & Edges & Density & \shortstack{Mean\\ Deg.} & \shortstack{Mean\\ W. Deg.} & \shortstack{In-\\ Deg.} & \shortstack{Out-\\ Deg.} & \shortstack{Deg.\\ Centr.} & \shortstack{In-Deg.\\ Centr.} & \shortstack{Deg.\\ Assort.} & APL & Diam. & N Isol. & \shortstack{Prop.\\ Isol.} & N Comp. & \shortstack{Largest\\ Comp.} & \shortstack{Global\\ Clust.} & \shortstack{Av. Loc.\\ Clust.} & Recip.\\
\midrule
\endfirsthead
\caption[]{Network summary statistics by community for the Informational/affective support (women) layer. `Mean Deg.' shows the mean degree, while `Mean W. Deg.' uses edge weights. `In-Deg.' and `Out-Deg.' show the range. `(In-)Deg. Centr.' shows the (in-)degree centralization. `Deg. Assort.' shows the degree assortativity. `APL' shows the average path length. `Diam.' shows the diameter. `N Isol.' shows the number of isolates, and `Prop. Isol.' their proportion of all nodes. `N Comp.' shows the number of weakly-connected components. `Largest Comp.' shows the proportion of nodes in the largest component. `Global Clust.' shows the global clustering coefficient. `Av. Local Clust.' shows the average local clustering coefficient. `Recip.' shows reciprocity. \textit{(continued)}}\\
\toprule
Site & Nodes & Edges & Density & \shortstack{Mean\\ Deg.} & \shortstack{Mean\\ W. Deg.} & \shortstack{In-\\ Deg.} & \shortstack{Out-\\ Deg.} & \shortstack{Deg.\\ Centr.} & \shortstack{In-Deg.\\ Centr.} & \shortstack{Deg.\\ Assort.} & APL & Diam. & N Isol. & \shortstack{Prop.\\ Isol.} & N Comp. & \shortstack{Largest\\ Comp.} & \shortstack{Global\\ Clust.} & \shortstack{Av. Loc.\\ Clust.} & Recip.\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
AH & 137 & 511 & 0.03 & 3.73 & 3.84 & 0 - 22 & 0 - 11 & 0.09 & 0.13 & 0.05 & 4.22 & 11 & 8 & 0.06 & 9 & 0.94 & 0.18 & 0.20 & 0.18\\
AP & 55 & 182 & 0.06 & 3.31 & 3.36 & 0 - 9 & 0 - 7 & 0.09 & 0.11 & 0.03 & 3.65 & 9 & 4 & 0.07 & 5 & 0.93 & 0.30 & 0.39 & 0.43\\
AR & 158 & 255 & 0.01 & 1.61 & 1.73 & 0 - 8 & 0 - 7 & 0.02 & 0.04 & 0.07 & 7.77 & 21 & 26 & 0.16 & 27 & 0.84 & 0.14 & 0.18 & 0.27\\
AV & 116 & 243 & 0.02 & 2.09 & 1.91 & 0 - 10 & 0 - 19 & 0.09 & 0.07 & -0.07 & 3.83 & 10 & 28 & 0.24 & 31 & 0.72 & 0.22 & 0.27 & 0.23\\
AZ & 190 & 734 & 0.02 & 3.86 & 2.32 & 0 - 21 & 0 - 12 & 0.07 & 0.09 & 0.09 & 5.00 & 13 & 7 & 0.04 & 8 & 0.96 & 0.24 & 0.31 & 0.34\\
BD & 79 & 166 & 0.03 & 2.10 & 2.24 & 0 - 8 & 0 - 7 & 0.05 & 0.08 & 0.12 & 4.01 & 9 & 4 & 0.05 & 5 & 0.95 & 0.21 & 0.23 & 0.14\\
BM & 31 & 48 & 0.05 & 1.55 & 4.00 & 0 - 5 & 0 - 5 & 0.10 & 0.12 & -0.27 & 2.95 & 8 & 4 & 0.13 & 5 & 0.87 & 0.31 & 0.32 & 0.46\\
BY & 41 & 291 & 0.18 & 7.10 & 4.45 & 1 - 18 & 1 - 19 & 0.16 & 0.27 & -0.01 & 2.30 & 5 & 0 & 0.00 & 1 & 1.00 & 0.47 & 0.54 & 0.51\\
CP & 90 & 40 & 0.00 & 0.44 & 0.41 & 0 - 6 & 0 - 4 & 0.03 & 0.06 & -0.11 & 1.38 & 3 & 44 & 0.49 & 56 & 0.11 & 0.12 & 0.12 & 0.10\\
CR & 87 & 195 & 0.03 & 2.24 & 2.42 & 0 - 7 & 0 - 7 & 0.04 & 0.06 & -0.04 & 5.88 & 17 & 7 & 0.08 & 8 & 0.92 & 0.24 & 0.27 & 0.44\\
DJ & 231 & 289 & 0.01 & 1.25 & 1.28 & 0 - 7 & 0 - 8 & 0.02 & 0.02 & 0.07 & 5.78 & 16 & 51 & 0.22 & 55 & 0.73 & 0.17 & 0.18 & 0.28\\
EK & 42 & 126 & 0.07 & 3.00 & 3.06 & 0 - 12 & 0 - 7 & 0.14 & 0.22 & -0.13 & 3.48 & 7 & 1 & 0.02 & 2 & 0.98 & 0.26 & 0.30 & 0.37\\
FF & 44 & 35 & 0.02 & 0.80 & 0.80 & 0 - 5 & 0 - 5 & 0.05 & 0.10 & 0.03 & 1.33 & 4 & 17 & 0.39 & 23 & 0.18 & 0.56 & 0.60 & 0.17\\
FJ & 42 & 133 & 0.08 & 3.17 & 3.24 & 0 - 13 & 0 - 15 & 0.15 & 0.24 & 0.01 & 3.22 & 8 & 0 & 0.00 & 1 & 1.00 & 0.26 & 0.27 & 0.41\\
HE & 63 & 195 & 0.05 & 3.10 & 3.76 & 0 - 11 & 0 - 9 & 0.06 & 0.13 & -0.02 & 4.12 & 10 & 0 & 0.00 & 1 & 1.00 & 0.31 & 0.37 & 0.24\\
HI & 39 & 123 & 0.08 & 3.15 & 3.23 & 0 - 12 & 0 - 8 & 0.10 & 0.23 & 0.13 & 3.34 & 9 & 1 & 0.03 & 2 & 0.97 & 0.32 & 0.38 & 0.31\\
IH & 77 & 33 & 0.01 & 0.43 & 0.38 & 0 - 3 & 0 - 3 & 0.03 & 0.03 & 0.06 & 1.48 & 3 & 43 & 0.56 & 51 & 0.16 & 0.34 & 0.40 & 0.18\\
KA & 99 & 311 & 0.03 & 3.14 & 3.16 & 0 - 16 & 0 - 6 & 0.07 & 0.13 & -0.02 & 4.39 & 12 & 1 & 0.01 & 2 & 0.99 & 0.17 & 0.22 & 0.21\\
KM & 72 & 90 & 0.02 & 1.25 & 1.25 & 0 - 5 & 0 - 4 & 0.05 & 0.05 & -0.1 & 3.21 & 9 & 17 & 0.24 & 20 & 0.65 & 0.19 & 0.16 & 0.53\\
KO & 67 & 147 & 0.03 & 2.19 & 2.24 & 0 - 8 & 0 - 6 & 0.04 & 0.09 & 0.14 & 4.85 & 14 & 4 & 0.06 & 5 & 0.94 & 0.15 & 0.14 & 0.18\\
KS & 53 & 239 & 0.09 & 4.51 & 4.57 & 0 - 15 & 0 - 9 & 0.11 & 0.20 & 0.11 & 3.01 & 6 & 0 & 0.00 & 1 & 1.00 & 0.32 & 0.41 & 0.35\\
KT & 18 & 61 & 0.20 & 3.39 & 3.89 & 0 - 9 & 0 - 6 & 0.26 & 0.33 & -0.07 & 2.42 & 5 & 0 & 0.00 & 1 & 1.00 & 0.55 & 0.71 & 0.56\\
LB & 30 & 25 & 0.03 & 0.83 & 0.83 & 0 - 4 & 0 - 2 & 0.06 & 0.11 & 0.04 & 1.51 & 3 & 5 & 0.17 & 9 & 0.53 & 0.09 & 0.03 & 0.16\\
MA & 42 & 132 & 0.08 & 3.14 & 3.45 & 0 - 10 & 0 - 7 & 0.11 & 0.17 & 0.21 & 3.22 & 8 & 1 & 0.02 & 2 & 0.98 & 0.42 & 0.37 & 0.29\\
MC & 115 & 290 & 0.02 & 2.52 & 2.53 & 0 - 9 & 0 - 12 & 0.06 & 0.06 & 0.01 & 4.31 & 10 & 12 & 0.10 & 13 & 0.90 & 0.23 & 0.27 & 0.33\\
MG & 101 & 374 & 0.04 & 3.70 & 3.75 & 0 - 28 & 0 - 8 & 0.12 & 0.24 & 0.1 & 3.70 & 10 & 13 & 0.13 & 14 & 0.87 & 0.22 & 0.38 & 0.24\\
MN & 30 & 88 & 0.10 & 2.93 & 2.57 & 0 - 8 & 0 - 7 & 0.13 & 0.17 & 0.05 & 2.88 & 7 & 3 & 0.10 & 4 & 0.90 & 0.39 & 0.39 & 0.48\\
MY & 89 & 306 & 0.04 & 3.44 & 3.88 & 0 - 10 & 0 - 9 & 0.05 & 0.07 & -0.01 & 4.43 & 14 & 0 & 0.00 & 1 & 1.00 & 0.21 & 0.27 & 0.43\\
NI & 41 & 228 & 0.14 & 5.56 & 4.04 & 1 - 16 & 2 - 10 & 0.16 & 0.26 & -0.03 & 2.47 & 5 & 0 & 0.00 & 1 & 1.00 & 0.36 & 0.42 & 0.52\\
NP & 161 & 622 & 0.02 & 3.86 & 2.63 & 0 - 13 & 0 - 25 & 0.10 & 0.06 & 0.02 & 6.12 & 15 & 7 & 0.04 & 8 & 0.96 & 0.38 & 0.47 & 0.46\\
PC & 59 & 78 & 0.02 & 1.32 & 1.30 & 0 - 5 & 0 - 6 & 0.06 & 0.06 & 0.08 & 3.65 & 9 & 14 & 0.24 & 16 & 0.73 & 0.28 & 0.29 & 0.41\\
PE & 44 & 324 & 0.17 & 7.36 & 7.64 & 0 - 21 & 0 - 19 & 0.17 & 0.32 & -0.01 & 2.14 & 4 & 1 & 0.02 & 2 & 0.98 & 0.47 & 0.49 & 0.32\\
PQ & 730 & 1817 & 0.00 & 2.49 & 2.34 & 0 - 15 & 0 - 14 & 0.01 & 0.02 & 0.06 & 6.79 & 18 & 70 & 0.10 & 78 & 0.88 & 0.14 & 0.18 & 0.32\\
PT & 59 & 98 & 0.03 & 1.66 & 1.74 & 0 - 7 & 0 - 6 & 0.06 & 0.09 & 0.05 & 3.32 & 9 & 5 & 0.08 & 8 & 0.85 & 0.28 & 0.44 & 0.29\\
RA & 54 & 97 & 0.03 & 1.80 & 1.93 & 0 - 14 & 0 - 5 & 0.15 & 0.23 & 0.17 & 2.86 & 7 & 13 & 0.24 & 15 & 0.72 & 0.30 & 0.29 & 0.25\\
SH & 44 & 94 & 0.05 & 2.14 & 2.18 & 0 - 7 & 0 - 8 & 0.08 & 0.11 & 0.1 & 3.96 & 11 & 5 & 0.11 & 7 & 0.84 & 0.25 & 0.27 & 0.32\\
SN & 34 & 128 & 0.11 & 3.76 & 2.78 & 0 - 10 & 0 - 9 & 0.13 & 0.19 & 0.07 & 3.18 & 7 & 1 & 0.03 & 2 & 0.97 & 0.45 & 0.56 & 0.53\\
TE & 152 & 511 & 0.02 & 3.36 & 1.96 & 0 - 14 & 0 - 10 & 0.04 & 0.07 & 0.07 & 4.67 & 13 & 6 & 0.04 & 7 & 0.96 & 0.21 & 0.23 & 0.29\\
TI & 38 & 187 & 0.13 & 4.92 & 3.60 & 0 - 12 & 0 - 11 & 0.17 & 0.19 & -0.06 & 2.30 & 4 & 2 & 0.05 & 3 & 0.95 & 0.36 & 0.40 & 0.45\\
TM & 72 & 158 & 0.03 & 2.19 & 1.97 & 0 - 8 & 0 - 7 & 0.05 & 0.08 & 0.01 & 4.45 & 12 & 3 & 0.04 & 6 & 0.90 & 0.29 & 0.39 & 0.42\\
TP & 54 & 73 & 0.03 & 1.35 & 1.02 & 0 - 6 & 0 - 8 & 0.06 & 0.09 & -0.11 & 2.74 & 8 & 8 & 0.15 & 10 & 0.74 & 0.12 & 0.13 & 0.19\\
TS & 47 & 71 & 0.03 & 1.51 & 1.41 & 0 - 8 & 0 - 6 & 0.09 & 0.14 & -0.01 & 2.54 & 7 & 7 & 0.15 & 9 & 0.81 & 0.42 & 0.53 & 0.31\\
TZ & 70 & 216 & 0.04 & 3.09 & 2.42 & 0 - 15 & 0 - 11 & 0.15 & 0.17 & -0.02 & 3.81 & 9 & 3 & 0.04 & 4 & 0.96 & 0.26 & 0.34 & 0.35\\
UP & 151 & 769 & 0.03 & 5.09 & 2.84 & 0 - 14 & 0 - 13 & 0.04 & 0.06 & 0.09 & 4.38 & 13 & 0 & 0.00 & 1 & 1.00 & 0.34 & 0.40 & 0.46\\
VT & 33 & 58 & 0.05 & 1.76 & 1.71 & 0 - 7 & 0 - 6 & 0.10 & 0.16 & -0.04 & 3.33 & 8 & 6 & 0.18 & 7 & 0.82 & 0.18 & 0.17 & 0.31\\
WH & 25 & 37 & 0.06 & 1.48 & 1.37 & 0 - 5 & 0 - 6 & 0.13 & 0.15 & 0.06 & 2.41 & 6 & 6 & 0.24 & 7 & 0.76 & 0.34 & 0.42 & 0.32\\
WL & 104 & 186 & 0.02 & 1.79 & 1.50 & 0 - 9 & 0 - 9 & 0.06 & 0.07 & 0.31 & 4.47 & 13 & 16 & 0.15 & 18 & 0.83 & 0.23 & 0.23 & 0.29\\
YI & 69 & 106 & 0.02 & 1.54 & 1.67 & 0 - 6 & 0 - 5 & 0.04 & 0.07 & 0.04 & 3.12 & 9 & 7 & 0.10 & 8 & 0.90 & 0.32 & 0.34 & 0.26\\
YN & 39 & 3 & 0.00 & 0.08 & 0.08 & 0 - 1 & 0 - 2 & 0.02 & 0.02 & - & 1.00 & 1 & 34 & 0.87 & 36 & 0.08 & 0.00 & 0.00 & 0.00\\*
\end{longtable}
\endgroup{}

\begingroup\fontsize{8}{10}\selectfont

\begin{longtable}[t]{lrrrrrllrrrrrrrrrrrr}
\caption{\label{tab:net-summary-stats-m_info}Network summary statistics by community for the Informational/affective support (men) layer. `Mean Deg.' shows the mean degree, while `Mean W. Deg.' uses edge weights. `In-Deg.' and `Out-Deg.' show the range. `(In-)Deg. Centr.' shows the (in-)degree centralization. `Deg. Assort.' shows the degree assortativity. `APL' shows the average path length. `Diam.' shows the diameter. `N Isol.' shows the number of isolates, and `Prop. Isol.' their proportion of all nodes. `N Comp.' shows the number of weakly-connected components. `Largest Comp.' shows the proportion of nodes in the largest component. `Global Clust.' shows the global clustering coefficient. `Av. Local Clust.' shows the average local clustering coefficient. `Recip.' shows reciprocity.}\\
\toprule
Site & Nodes & Edges & Density & \shortstack{Mean\\ Deg.} & \shortstack{Mean\\ W. Deg.} & \shortstack{In-\\ Deg.} & \shortstack{Out-\\ Deg.} & \shortstack{Deg.\\ Centr.} & \shortstack{In-Deg.\\ Centr.} & \shortstack{Deg.\\ Assort.} & APL & Diam. & N Isol. & \shortstack{Prop.\\ Isol.} & N Comp. & \shortstack{Largest\\ Comp.} & \shortstack{Global\\ Clust.} & \shortstack{Av. Loc.\\ Clust.} & Recip.\\
\midrule
\endfirsthead
\caption[]{Network summary statistics by community for the Informational/affective support (men) layer. `Mean Deg.' shows the mean degree, while `Mean W. Deg.' uses edge weights. `In-Deg.' and `Out-Deg.' show the range. `(In-)Deg. Centr.' shows the (in-)degree centralization. `Deg. Assort.' shows the degree assortativity. `APL' shows the average path length. `Diam.' shows the diameter. `N Isol.' shows the number of isolates, and `Prop. Isol.' their proportion of all nodes. `N Comp.' shows the number of weakly-connected components. `Largest Comp.' shows the proportion of nodes in the largest component. `Global Clust.' shows the global clustering coefficient. `Av. Local Clust.' shows the average local clustering coefficient. `Recip.' shows reciprocity. \textit{(continued)}}\\
\toprule
Site & Nodes & Edges & Density & \shortstack{Mean\\ Deg.} & \shortstack{Mean\\ W. Deg.} & \shortstack{In-\\ Deg.} & \shortstack{Out-\\ Deg.} & \shortstack{Deg.\\ Centr.} & \shortstack{In-Deg.\\ Centr.} & \shortstack{Deg.\\ Assort.} & APL & Diam. & N Isol. & \shortstack{Prop.\\ Isol.} & N Comp. & \shortstack{Largest\\ Comp.} & \shortstack{Global\\ Clust.} & \shortstack{Av. Loc.\\ Clust.} & Recip.\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
AH & 137 & 623 & 0.03 & 4.55 & 4.63 & 0 - 19 & 0 - 10 & 0.06 & 0.11 & 0.07 & 3.59 & 13 & 9 & 0.07 & 10 & 0.93 & 0.20 & 0.23 & 0.19\\
AP & 55 & 132 & 0.04 & 2.40 & 2.42 & 0 - 19 & 0 - 7 & 0.16 & 0.31 & 0.12 & 1.98 & 5 & 14 & 0.25 & 15 & 0.75 & 0.27 & 0.35 & 0.03\\
AR & 158 & 228 & 0.01 & 1.44 & 1.61 & 0 - 8 & 0 - 8 & 0.02 & 0.04 & -0.04 & 6.81 & 17 & 21 & 0.13 & 23 & 0.85 & 0.10 & 0.11 & 0.13\\
AV & 116 & 287 & 0.02 & 2.47 & 2.32 & 0 - 12 & 0 - 20 & 0.08 & 0.08 & 0.02 & 3.65 & 11 & 36 & 0.31 & 38 & 0.67 & 0.27 & 0.30 & 0.30\\
AZ & 190 & 561 & 0.02 & 2.95 & 1.62 & 0 - 12 & 0 - 12 & 0.04 & 0.05 & 0.07 & 4.77 & 12 & 14 & 0.07 & 15 & 0.93 & 0.19 & 0.27 & 0.22\\
BD & 79 & 73 & 0.01 & 0.92 & 0.97 & 0 - 6 & 0 - 8 & 0.06 & 0.07 & -0.23 & 2.17 & 5 & 19 & 0.24 & 22 & 0.71 & 0.11 & 0.12 & 0.11\\
BM & 31 & 57 & 0.06 & 1.84 & 4.48 & 0 - 7 & 0 - 5 & 0.13 & 0.17 & -0.26 & 3.36 & 8 & 1 & 0.03 & 3 & 0.90 & 0.31 & 0.39 & 0.46\\
BY & 41 & 254 & 0.15 & 6.20 & 3.25 & 0 - 16 & 0 - 19 & 0.26 & 0.25 & 0.01 & 2.29 & 6 & 1 & 0.02 & 2 & 0.98 & 0.47 & 0.56 & 0.46\\
CP & 90 & 40 & 0.00 & 0.44 & 0.44 & 0 - 6 & 0 - 4 & 0.03 & 0.06 & -0.04 & 1.77 & 4 & 52 & 0.58 & 57 & 0.28 & 0.14 & 0.15 & 0.15\\
CR & 87 & 186 & 0.02 & 2.14 & 2.22 & 0 - 11 & 0 - 8 & 0.07 & 0.10 & 0.00 & 4.84 & 14 & 6 & 0.07 & 7 & 0.93 & 0.23 & 0.29 & 0.22\\
DJ & 231 & 312 & 0.01 & 1.35 & 1.39 & 0 - 7 & 0 - 19 & 0.05 & 0.02 & -0.04 & 7.78 & 21 & 68 & 0.29 & 71 & 0.69 & 0.13 & 0.18 & 0.19\\
EK & 42 & 29 & 0.02 & 0.69 & 0.81 & 0 - 4 & 0 - 4 & 0.05 & 0.08 & 0.32 & 1.58 & 4 & 12 & 0.29 & 16 & 0.48 & 0.00 & 0.00 & 0.07\\
FF & 44 & 43 & 0.02 & 0.98 & 1.00 & 0 - 6 & 0 - 5 & 0.05 & 0.12 & 0.05 & 1.44 & 4 & 12 & 0.27 & 19 & 0.23 & 0.55 & 0.71 & 0.19\\
FJ & 42 & 106 & 0.06 & 2.52 & 2.71 & 0 - 13 & 0 - 6 & 0.15 & 0.26 & 0.04 & 3.41 & 8 & 4 & 0.10 & 5 & 0.90 & 0.28 & 0.32 & 0.25\\
HE & 63 & 221 & 0.06 & 3.51 & 3.84 & 0 - 19 & 0 - 13 & 0.13 & 0.25 & 0.11 & 3.34 & 8 & 3 & 0.05 & 4 & 0.95 & 0.28 & 0.28 & 0.23\\
HI & 39 & 151 & 0.10 & 3.87 & 3.92 & 0 - 14 & 0 - 12 & 0.21 & 0.27 & 0.01 & 2.54 & 7 & 6 & 0.15 & 7 & 0.85 & 0.48 & 0.56 & 0.33\\
IH & 77 & 29 & 0.00 & 0.38 & 0.40 & 0 - 3 & 0 - 5 & 0.03 & 0.03 & 0.24 & 1.34 & 3 & 46 & 0.60 & 53 & 0.19 & 0.15 & 0.09 & 0.14\\
KA & 99 & 276 & 0.03 & 2.79 & 2.77 & 0 - 16 & 0 - 6 & 0.07 & 0.13 & -0.02 & 4.01 & 10 & 7 & 0.07 & 8 & 0.93 & 0.17 & 0.21 & 0.17\\
KM & 72 & 84 & 0.02 & 1.17 & 1.17 & 0 - 7 & 0 - 4 & 0.05 & 0.08 & 0.07 & 4.75 & 13 & 21 & 0.29 & 24 & 0.65 & 0.24 & 0.24 & 0.36\\
KO & 67 & 129 & 0.03 & 1.93 & 1.93 & 0 - 10 & 0 - 6 & 0.06 & 0.12 & 0.07 & 5.07 & 14 & 5 & 0.07 & 6 & 0.93 & 0.10 & 0.13 & 0.12\\
KS & 53 & 222 & 0.08 & 4.19 & 4.26 & 0 - 22 & 0 - 8 & 0.18 & 0.34 & 0.05 & 3.02 & 9 & 1 & 0.02 & 2 & 0.98 & 0.32 & 0.38 & 0.33\\
KT & 18 & 48 & 0.16 & 2.67 & 3.06 & 0 - 9 & 0 - 5 & 0.21 & 0.37 & -0.13 & 2.08 & 5 & 2 & 0.11 & 3 & 0.89 & 0.48 & 0.61 & 0.54\\
LB & 30 & 16 & 0.02 & 0.53 & 0.53 & 0 - 3 & 0 - 2 & 0.03 & 0.09 & 0.16 & 1.45 & 4 & 9 & 0.30 & 14 & 0.20 & 0.00 & 0.00 & 0.00\\
MA & 42 & 100 & 0.06 & 2.38 & 2.43 & 0 - 9 & 0 - 7 & 0.09 & 0.16 & -0.14 & 3.46 & 9 & 1 & 0.02 & 2 & 0.98 & 0.23 & 0.26 & 0.16\\
MC & 115 & 143 & 0.01 & 1.24 & 1.25 & 0 - 40 & 0 - 5 & 0.18 & 0.34 & -0.27 & 2.37 & 6 & 26 & 0.23 & 28 & 0.76 & 0.05 & 0.20 & 0.10\\
MG & 101 & 394 & 0.04 & 3.90 & 4.00 & 0 - 28 & 0 - 7 & 0.12 & 0.24 & 0.07 & 3.62 & 12 & 16 & 0.16 & 17 & 0.84 & 0.23 & 0.40 & 0.21\\
MN & 30 & 113 & 0.13 & 3.77 & 3.25 & 0 - 9 & 0 - 9 & 0.17 & 0.18 & 0.14 & 2.53 & 6 & 1 & 0.03 & 2 & 0.97 & 0.41 & 0.38 & 0.37\\
MY & 89 & 290 & 0.04 & 3.26 & 3.58 & 0 - 17 & 0 - 11 & 0.09 & 0.16 & 0.10 & 4.16 & 12 & 2 & 0.02 & 3 & 0.98 & 0.23 & 0.25 & 0.23\\
NI & 41 & 278 & 0.17 & 6.78 & 4.07 & 0 - 23 & 0 - 14 & 0.26 & 0.41 & 0.01 & 2.27 & 6 & 0 & 0.00 & 1 & 1.00 & 0.44 & 0.55 & 0.42\\
NP & 161 & 580 & 0.02 & 3.60 & 2.12 & 0 - 18 & 0 - 13 & 0.07 & 0.09 & 0.12 & 6.26 & 17 & 16 & 0.10 & 17 & 0.90 & 0.34 & 0.42 & 0.39\\
PC & 59 & 72 & 0.02 & 1.22 & 1.23 & 0 - 6 & 0 - 6 & 0.06 & 0.08 & 0.13 & 2.14 & 5 & 14 & 0.24 & 18 & 0.42 & 0.27 & 0.37 & 0.25\\
PE & 44 & 138 & 0.07 & 3.14 & 3.32 & 0 - 15 & 0 - 11 & 0.16 & 0.28 & -0.03 & 2.53 & 6 & 3 & 0.07 & 4 & 0.93 & 0.35 & 0.42 & 0.25\\
PQ & 730 & 1628 & 0.00 & 2.23 & 2.09 & 0 - 17 & 0 - 12 & 0.01 & 0.02 & 0.06 & 6.45 & 16 & 110 & 0.15 & 113 & 0.84 & 0.10 & 0.12 & 0.20\\
PT & 59 & 102 & 0.03 & 1.73 & 1.80 & 0 - 7 & 0 - 5 & 0.06 & 0.09 & -0.01 & 2.72 & 6 & 2 & 0.03 & 4 & 0.93 & 0.18 & 0.28 & 0.22\\
RA & 54 & 93 & 0.03 & 1.72 & 1.93 & 0 - 12 & 0 - 6 & 0.10 & 0.19 & 0.13 & 2.91 & 7 & 10 & 0.19 & 12 & 0.78 & 0.25 & 0.27 & 0.19\\
SH & 44 & 51 & 0.03 & 1.16 & 1.15 & 0 - 7 & 0 - 5 & 0.12 & 0.14 & 0.10 & 3.06 & 7 & 10 & 0.23 & 12 & 0.73 & 0.16 & 0.19 & 0.31\\
SN & 34 & 131 & 0.12 & 3.85 & 2.76 & 0 - 12 & 0 - 12 & 0.21 & 0.25 & 0.05 & 2.65 & 7 & 3 & 0.09 & 4 & 0.91 & 0.50 & 0.58 & 0.40\\
TE & 152 & 435 & 0.02 & 2.86 & 1.46 & 0 - 21 & 0 - 9 & 0.06 & 0.12 & 0.04 & 4.47 & 13 & 13 & 0.09 & 14 & 0.91 & 0.16 & 0.18 & 0.18\\
TI & 38 & 207 & 0.15 & 5.45 & 3.53 & 0 - 16 & 0 - 13 & 0.22 & 0.29 & -0.07 & 2.25 & 5 & 1 & 0.03 & 2 & 0.97 & 0.46 & 0.48 & 0.42\\
TM & 72 & 180 & 0.04 & 2.50 & 1.82 & 0 - 22 & 0 - 10 & 0.16 & 0.27 & -0.02 & 3.11 & 8 & 6 & 0.08 & 8 & 0.89 & 0.23 & 0.32 & 0.14\\
TP & 54 & 77 & 0.03 & 1.43 & 0.95 & 0 - 7 & 0 - 5 & 0.07 & 0.11 & 0.35 & 3.75 & 12 & 7 & 0.13 & 11 & 0.76 & 0.28 & 0.23 & 0.26\\
TS & 47 & 64 & 0.03 & 1.36 & 1.29 & 0 - 6 & 0 - 4 & 0.07 & 0.10 & 0.10 & 4.27 & 12 & 6 & 0.13 & 8 & 0.83 & 0.20 & 0.16 & 0.22\\
TZ & 70 & 169 & 0.03 & 2.41 & 1.78 & 0 - 14 & 0 - 15 & 0.12 & 0.17 & -0.01 & 4.03 & 11 & 14 & 0.20 & 15 & 0.80 & 0.27 & 0.23 & 0.15\\
UP & 151 & 1269 & 0.06 & 8.40 & 3.75 & 0 - 38 & 0 - 26 & 0.16 & 0.20 & 0.06 & 2.90 & 7 & 1 & 0.01 & 2 & 0.99 & 0.27 & 0.32 & 0.29\\
VT & 33 & 54 & 0.05 & 1.64 & 1.62 & 0 - 9 & 0 - 8 & 0.11 & 0.23 & -0.15 & 2.56 & 6 & 4 & 0.12 & 5 & 0.88 & 0.19 & 0.32 & 0.15\\
WH & 25 & 36 & 0.06 & 1.44 & 1.28 & 0 - 7 & 0 - 6 & 0.18 & 0.23 & -0.25 & 2.23 & 5 & 8 & 0.32 & 9 & 0.68 & 0.31 & 0.60 & 0.33\\
WL & 104 & 128 & 0.01 & 1.23 & 1.24 & 0 - 7 & 0 - 9 & 0.05 & 0.06 & 0.08 & 3.63 & 8 & 33 & 0.32 & 36 & 0.64 & 0.18 & 0.23 & 0.20\\
YI & 69 & 126 & 0.03 & 1.83 & 1.93 & 0 - 6 & 0 - 7 & 0.04 & 0.06 & 0.04 & 5.44 & 16 & 2 & 0.03 & 4 & 0.94 & 0.22 & 0.25 & 0.21\\
YN & 39 & 70 & 0.05 & 1.79 & 1.82 & 0 - 11 & 0 - 5 & 0.14 & 0.24 & -0.23 & 2.89 & 8 & 8 & 0.21 & 9 & 0.79 & 0.33 & 0.40 & 0.26\\*
\end{longtable}
\endgroup{}

\begingroup\fontsize{8}{10}\selectfont

\begin{longtable}[t]{lrrrrrllrrrrrrrrrrrr}
\caption{\label{tab:net-summary-stats-sum}Network summary statistics by community for the Aggregate layer. `Mean Deg.' shows the mean degree, while `Mean W. Deg.' uses edge weights. `In-Deg.' and `Out-Deg.' show the range. `(In-)Deg. Centr.' shows the (in-)degree centralization. `Deg. Assort.' shows the degree assortativity. `APL' shows the average path length. `Diam.' shows the diameter. `N Isol.' shows the number of isolates, and `Prop. Isol.' their proportion of all nodes. `N Comp.' shows the number of weakly-connected components. `Largest Comp.' shows the proportion of nodes in the largest component. `Global Clust.' shows the global clustering coefficient. `Av. Local Clust.' shows the average local clustering coefficient. `Recip.' shows reciprocity.}\\
\toprule
Site & Nodes & Edges & Density & \shortstack{Mean\\ Deg.} & \shortstack{Mean\\ W. Deg.} & \shortstack{In-\\ Deg.} & \shortstack{Out-\\ Deg.} & \shortstack{Deg.\\ Centr.} & \shortstack{In-Deg.\\ Centr.} & \shortstack{Deg.\\ Assort.} & APL & Diam. & N Isol. & \shortstack{Prop.\\ Isol.} & N Comp. & \shortstack{Largest\\ Comp.} & \shortstack{Global\\ Clust.} & \shortstack{Av. Loc.\\ Clust.} & Recip.\\
\midrule
\endfirsthead
\caption[]{Network summary statistics by community for the Aggregate layer. `Mean Deg.' shows the mean degree, while `Mean W. Deg.' uses edge weights. `In-Deg.' and `Out-Deg.' show the range. `(In-)Deg. Centr.' shows the (in-)degree centralization. `Deg. Assort.' shows the degree assortativity. `APL' shows the average path length. `Diam.' shows the diameter. `N Isol.' shows the number of isolates, and `Prop. Isol.' their proportion of all nodes. `N Comp.' shows the number of weakly-connected components. `Largest Comp.' shows the proportion of nodes in the largest component. `Global Clust.' shows the global clustering coefficient. `Av. Local Clust.' shows the average local clustering coefficient. `Recip.' shows reciprocity. \textit{(continued)}}\\
\toprule
Site & Nodes & Edges & Density & \shortstack{Mean\\ Deg.} & \shortstack{Mean\\ W. Deg.} & \shortstack{In-\\ Deg.} & \shortstack{Out-\\ Deg.} & \shortstack{Deg.\\ Centr.} & \shortstack{In-Deg.\\ Centr.} & \shortstack{Deg.\\ Assort.} & APL & Diam. & N Isol. & \shortstack{Prop.\\ Isol.} & N Comp. & \shortstack{Largest\\ Comp.} & \shortstack{Global\\ Clust.} & \shortstack{Av. Loc.\\ Clust.} & Recip.\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
AH & 137 & 1748 & 0.09 & 12.76 & 19.06 & 0 - 39 & 2 - 32 & 0.16 & 0.19 & -0.01 & 2.35 & 5 & 0 & 0.00 & 1 & 1.00 & 0.29 & 0.31 & 0.38\\
AP & 55 & 476 & 0.16 & 8.65 & 14.04 & 0 - 52 & 1 - 16 & 0.39 & 0.80 & -0.13 & 2.28 & 5 & 0 & 0.00 & 1 & 1.00 & 0.40 & 0.60 & 0.47\\
AR & 158 & 740 & 0.03 & 4.68 & 8.01 & 0 - 17 & 0 - 14 & 0.05 & 0.08 & 0.05 & 3.71 & 8 & 4 & 0.03 & 5 & 0.97 & 0.14 & 0.19 & 0.34\\
AV & 116 & 1489 & 0.11 & 12.84 & 21.06 & 0 - 42 & 1 - 48 & 0.26 & 0.25 & 0.00 & 2.29 & 6 & 0 & 0.00 & 1 & 1.00 & 0.36 & 0.43 & 0.48\\
AZ & 190 & 1861 & 0.05 & 9.79 & 12.85 & 0 - 42 & 1 - 35 & 0.13 & 0.17 & 0.09 & 2.96 & 6 & 0 & 0.00 & 1 & 1.00 & 0.27 & 0.34 & 0.47\\
BD & 79 & 326 & 0.05 & 4.13 & 7.94 & 0 - 16 & 1 - 9 & 0.08 & 0.15 & -0.04 & 3.55 & 8 & 0 & 0.00 & 1 & 1.00 & 0.22 & 0.29 & 0.30\\
BM & 31 & 215 & 0.23 & 6.94 & 22.94 & 0 - 18 & 1 - 11 & 0.21 & 0.37 & -0.11 & 2.10 & 5 & 0 & 0.00 & 1 & 1.00 & 0.55 & 0.62 & 0.44\\
BY & 41 & 527 & 0.32 & 12.85 & 16.65 & 4 - 22 & 2 - 29 & 0.30 & 0.23 & -0.08 & 1.77 & 4 & 0 & 0.00 & 1 & 1.00 & 0.59 & 0.65 & 0.65\\
CP & 90 & 243 & 0.03 & 2.70 & 3.38 & 0 - 22 & 0 - 11 & 0.11 & 0.22 & -0.01 & 4.35 & 12 & 2 & 0.02 & 4 & 0.96 & 0.20 & 0.25 & 0.35\\
CR & 87 & 492 & 0.07 & 5.66 & 9.21 & 0 - 19 & 1 - 17 & 0.11 & 0.16 & -0.03 & 3.03 & 8 & 0 & 0.00 & 1 & 1.00 & 0.24 & 0.29 & 0.48\\
DJ & 231 & 725 & 0.01 & 3.14 & 4.23 & 0 - 15 & 0 - 19 & 0.04 & 0.05 & 0.01 & 4.94 & 11 & 5 & 0.02 & 7 & 0.97 & 0.16 & 0.21 & 0.32\\
EK & 42 & 207 & 0.12 & 4.93 & 9.57 & 1 - 19 & 1 - 11 & 0.20 & 0.34 & -0.04 & 2.71 & 6 & 0 & 0.00 & 1 & 1.00 & 0.34 & 0.40 & 0.50\\
FF & 44 & 84 & 0.04 & 1.91 & 3.39 & 0 - 9 & 0 - 6 & 0.10 & 0.16 & 0.14 & 1.82 & 5 & 4 & 0.09 & 11 & 0.25 & 0.60 & 0.64 & 0.43\\
FJ & 42 & 368 & 0.21 & 8.76 & 15.81 & 2 - 20 & 2 - 21 & 0.19 & 0.27 & -0.08 & 2.02 & 4 & 0 & 0.00 & 1 & 1.00 & 0.43 & 0.48 & 0.51\\
HE & 63 & 573 & 0.15 & 9.10 & 19.51 & 0 - 33 & 2 - 23 & 0.24 & 0.39 & 0.04 & 2.29 & 5 & 0 & 0.00 & 1 & 1.00 & 0.41 & 0.49 & 0.45\\
HI & 39 & 261 & 0.18 & 6.69 & 15.90 & 0 - 21 & 2 - 15 & 0.31 & 0.38 & -0.01 & 2.37 & 6 & 0 & 0.00 & 1 & 1.00 & 0.50 & 0.57 & 0.41\\
IH & 77 & 127 & 0.02 & 1.65 & 1.75 & 0 - 6 & 0 - 6 & 0.05 & 0.06 & 0.21 & 5.44 & 15 & 11 & 0.14 & 15 & 0.78 & 0.23 & 0.31 & 0.38\\
KA & 99 & 955 & 0.10 & 9.65 & 15.72 & 0 - 28 & 2 - 18 & 0.13 & 0.19 & -0.01 & 2.39 & 5 & 0 & 0.00 & 1 & 1.00 & 0.26 & 0.29 & 0.36\\
KM & 72 & 277 & 0.05 & 3.85 & 6.29 & 0 - 14 & 0 - 9 & 0.10 & 0.14 & 0.06 & 3.39 & 8 & 0 & 0.00 & 1 & 1.00 & 0.21 & 0.21 & 0.40\\
KO & 67 & 452 & 0.10 & 6.75 & 10.84 & 0 - 22 & 1 - 13 & 0.13 & 0.23 & 0.05 & 2.44 & 6 & 0 & 0.00 & 1 & 1.00 & 0.25 & 0.25 & 0.27\\
KS & 53 & 562 & 0.20 & 10.60 & 22.47 & 1 - 40 & 0 - 18 & 0.25 & 0.57 & -0.04 & 2.04 & 4 & 0 & 0.00 & 1 & 1.00 & 0.45 & 0.53 & 0.48\\
KT & 18 & 94 & 0.31 & 5.22 & 12.56 & 2 - 11 & 1 - 10 & 0.27 & 0.34 & -0.02 & 2.01 & 4 & 0 & 0.00 & 1 & 1.00 & 0.59 & 0.68 & 0.66\\
LB & 30 & 95 & 0.11 & 3.17 & 6.00 & 0 - 10 & 0 - 6 & 0.14 & 0.24 & 0.13 & 3.53 & 10 & 0 & 0.00 & 1 & 1.00 & 0.33 & 0.36 & 0.48\\
MA & 42 & 337 & 0.20 & 8.02 & 13.02 & 1 - 20 & 2 - 14 & 0.17 & 0.29 & 0.00 & 2.40 & 7 & 0 & 0.00 & 1 & 1.00 & 0.53 & 0.59 & 0.49\\
MC & 115 & 914 & 0.07 & 7.95 & 10.27 & 0 - 52 & 1 - 28 & 0.18 & 0.39 & -0.03 & 2.82 & 8 & 0 & 0.00 & 1 & 1.00 & 0.27 & 0.38 & 0.42\\
MG & 101 & 1046 & 0.10 & 10.36 & 22.84 & 0 - 61 & 4 - 19 & 0.26 & 0.51 & 0.06 & 2.53 & 7 & 0 & 0.00 & 1 & 1.00 & 0.34 & 0.48 & 0.33\\
MK & 48 & 242 & 0.11 & 5.04 & 7.85 & 1 - 19 & 0 - 11 & 0.15 & 0.30 & 0.03 & 3.33 & 10 & 0 & 0.00 & 1 & 1.00 & 0.37 & 0.44 & 0.49\\
MN & 30 & 203 & 0.23 & 6.77 & 11.80 & 2 - 13 & 1 - 14 & 0.22 & 0.21 & -0.02 & 2.04 & 4 & 0 & 0.00 & 1 & 1.00 & 0.44 & 0.45 & 0.58\\
MY & 89 & 723 & 0.09 & 8.12 & 18.06 & 1 - 25 & 2 - 21 & 0.13 & 0.19 & 0.00 & 2.49 & 5 & 0 & 0.00 & 1 & 1.00 & 0.27 & 0.31 & 0.50\\
NI & 41 & 513 & 0.31 & 12.51 & 18.77 & 2 - 37 & 5 - 21 & 0.33 & 0.61 & -0.11 & 1.78 & 3 & 0 & 0.00 & 1 & 1.00 & 0.56 & 0.63 & 0.58\\
NP & 161 & 1294 & 0.05 & 8.04 & 11.12 & 0 - 27 & 0 - 30 & 0.12 & 0.12 & 0.06 & 3.47 & 8 & 0 & 0.00 & 1 & 1.00 & 0.38 & 0.48 & 0.54\\
PC & 59 & 187 & 0.05 & 3.17 & 5.03 & 0 - 11 & 0 - 9 & 0.08 & 0.14 & -0.02 & 3.07 & 8 & 3 & 0.05 & 4 & 0.95 & 0.37 & 0.44 & 0.51\\
PE & 44 & 557 & 0.29 & 12.66 & 24.58 & 1 - 28 & 2 - 22 & 0.19 & 0.36 & 0.03 & 1.86 & 4 & 0 & 0.00 & 1 & 1.00 & 0.57 & 0.61 & 0.53\\
PQ & 730 & 4767 & 0.01 & 6.53 & 7.52 & 0 - 39 & 0 - 24 & 0.03 & 0.04 & 0.00 & 4.05 & 11 & 3 & 0.00 & 4 & 1.00 & 0.11 & 0.16 & 0.34\\
PT & 59 & 253 & 0.07 & 4.29 & 8.68 & 0 - 14 & 0 - 9 & 0.10 & 0.17 & -0.04 & 3.44 & 8 & 0 & 0.00 & 1 & 1.00 & 0.37 & 0.48 & 0.37\\
RA & 54 & 312 & 0.11 & 5.78 & 12.59 & 0 - 27 & 1 - 14 & 0.26 & 0.40 & 0.08 & 2.81 & 7 & 0 & 0.00 & 1 & 1.00 & 0.38 & 0.49 & 0.50\\
SH & 44 & 195 & 0.10 & 4.43 & 8.27 & 0 - 12 & 1 - 10 & 0.12 & 0.18 & 0.12 & 2.87 & 7 & 0 & 0.00 & 1 & 1.00 & 0.33 & 0.34 & 0.44\\
SN & 34 & 255 & 0.23 & 7.50 & 16.15 & 1 - 18 & 1 - 14 & 0.19 & 0.32 & -0.03 & 2.18 & 5 & 0 & 0.00 & 1 & 1.00 & 0.57 & 0.64 & 0.63\\
TE & 152 & 1557 & 0.07 & 10.24 & 11.43 & 0 - 30 & 0 - 24 & 0.08 & 0.13 & 0.01 & 2.70 & 5 & 0 & 0.00 & 1 & 1.00 & 0.28 & 0.31 & 0.42\\
TI & 38 & 372 & 0.26 & 9.79 & 11.02 & 1 - 19 & 1 - 18 & 0.20 & 0.25 & 0.07 & 1.97 & 6 & 0 & 0.00 & 1 & 1.00 & 0.53 & 0.54 & 0.66\\
TM & 72 & 461 & 0.09 & 6.40 & 10.67 & 0 - 24 & 0 - 26 & 0.19 & 0.25 & 0.02 & 2.70 & 7 & 1 & 0.01 & 2 & 0.99 & 0.31 & 0.37 & 0.46\\
TP & 54 & 239 & 0.08 & 4.43 & 5.07 & 0 - 12 & 0 - 9 & 0.08 & 0.14 & 0.07 & 2.84 & 6 & 0 & 0.00 & 1 & 1.00 & 0.29 & 0.32 & 0.38\\
TS & 47 & 166 & 0.08 & 3.53 & 6.21 & 0 - 11 & 0 - 9 & 0.13 & 0.16 & 0.07 & 3.58 & 8 & 0 & 0.00 & 1 & 1.00 & 0.33 & 0.35 & 0.52\\
TZ & 70 & 585 & 0.12 & 8.36 & 8.34 & 0 - 31 & 1 - 22 & 0.23 & 0.33 & -0.06 & 2.35 & 5 & 0 & 0.00 & 1 & 1.00 & 0.35 & 0.40 & 0.40\\
UP & 151 & 2309 & 0.10 & 15.29 & 17.94 & 3 - 59 & 1 - 36 & 0.17 & 0.29 & 0.04 & 2.33 & 5 & 0 & 0.00 & 1 & 1.00 & 0.35 & 0.41 & 0.46\\
VT & 33 & 201 & 0.19 & 6.09 & 10.27 & 0 - 17 & 2 - 17 & 0.25 & 0.34 & -0.09 & 2.20 & 5 & 0 & 0.00 & 1 & 1.00 & 0.45 & 0.50 & 0.56\\
WH & 25 & 96 & 0.16 & 3.84 & 4.17 & 0 - 9 & 0 - 10 & 0.22 & 0.22 & 0.00 & 2.25 & 5 & 2 & 0.08 & 3 & 0.92 & 0.41 & 0.51 & 0.52\\
WL & 104 & 385 & 0.04 & 3.70 & 4.18 & 0 - 13 & 0 - 11 & 0.07 & 0.09 & 0.16 & 3.75 & 10 & 3 & 0.03 & 4 & 0.97 & 0.19 & 0.20 & 0.33\\
YI & 69 & 275 & 0.06 & 3.99 & 10.23 & 0 - 9 & 0 - 11 & 0.07 & 0.07 & -0.02 & 3.58 & 9 & 0 & 0.00 & 1 & 1.00 & 0.25 & 0.32 & 0.39\\
YN & 39 & 100 & 0.07 & 2.56 & 3.10 & 0 - 13 & 0 - 5 & 0.16 & 0.27 & -0.15 & 3.95 & 10 & 2 & 0.05 & 3 & 0.95 & 0.30 & 0.36 & 0.30\\*
\end{longtable}
